Non-Stationary Inventory Control with Lead Times

We study non-stationary single-item, periodic-review inventory control problems in which the demand distribution is unknown and may change over time. We analyze how demand non-stationarity affects learning performance across inventory models, including systems with demand backlogging or lost-sales, both with and without lead times. For each setting, we propose an adaptive online algorithm that optimizes over the class of base-stock policies and establish performance guarantees in terms of dynamic regret relative to the optimal base-stock policy at each time step. The algorithms leverage the convexity and one-sided feedback structure of inventory costs to enable counterfactual policy evaluation despite demand censoring. In backlogging systems and lost-sales models with zero lead time, our algorithms adapt to unknown demand changes while matching, up to logarithmic factors, the rates known for the corresponding stationary learning problems. In lost-sales systems with positive lead times, the combination of demand censoring and delayed replenishment restricts counterfactual policy evaluation and leads to weaker regret guarantees. We complement the theoretical analysis with simulation results showing that our methods significantly outperform existing non-oracle benchmarks.

==> figures/convex_functions.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.17}

%\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    % axis lines=middle,
    axis x line=bottom,
    axis y line=middle,
    xmin=0,
    ymax=2.1,
    % xlabel={$\tau$},
    % ylabel={$\mu(\tau)$},
    samples=20,
    domain=0:1,
    width=7cm,
    height=5cm,
    smooth,
    xtick=\empty,
    ytick=\empty,
    enlarge x limits={upper, value=0.1},
    enlarge y limits={upper,lower, value=0.1},
    clip=false,
    legend style={
      at={(0.7,0.99)},
      anchor=north east,
      draw=gray!30, 
      fill=none,
    },
    legend cell align={left},
    legend entries={$\mu_t$, , $\mu_{t+1}$, },
    ]
    
    \node at (rel axis cs:0.91,-0.08) {$U$};
    \draw[] (rel axis cs:0.9,0.02) -- (rel axis cs:0.9,-0.02);
    \node at (rel axis cs:1.0,-0.08) {$\tau$};
    \node at (rel axis cs:-0.09,0.45) {$\mu(\tau)$};
    %\node at (rel axis cs:0.354709418838,-0.083) {$\tau_t^{*}$};
    %\draw[] (rel axis cs:0.354709418838,0.02) -- (rel axis cs:0.354709418838,-0.02);
    %\node at (rel axis cs:0.648,-0.089) {$\tau_{t+1}^{*}$};
    %\draw[] (rel axis cs:0.63126252505,0.02) -- (rel axis cs:0.63126252505,-0.02);
    %\node at (rel axis cs:0.44,-0.08) {$\tau_{v}^{k}$};
    %\draw[] (rel axis cs:0.42,0.02) -- (rel axis cs:0.42,-0.02);

    \node at (rel axis cs:0.32,-0.083) {$\tau_t^{*}$};
    \draw[] (rel axis cs:0.32,0.02) -- (rel axis cs:0.32,-0.02);
    \node at (rel axis cs:0.63,-0.089) {$\tau_{t+1}^{*}$};
    \draw[] (rel axis cs:0.59,0.02) -- (rel axis cs:0.59,-0.02);
    \node at (rel axis cs:0.4,-0.08) {$\tau_{v}^{k}$};
    \draw[] (rel axis cs:0.38,0.02) -- (rel axis cs:0.38,-0.02);
    
    \addplot[
      very thick,
      smooth,
      line width=2.0pt, 
      color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
    ]
    coordinates {
(0.0,-0.4728851380626118)
(0.002004008016032064,-0.5581849289858134)
(0.004008016032064128,-0.8687409386898679)
(0.006012024048096192,-0.9540512212824623)
(0.008016032064128256,-1.1133301554751414)
(0.01002004008016032,-1.273143163239242)
(0.012024048096192385,-1.433052672353518)
(0.014028056112224449,-1.5920800557397776)
(0.01603206412825651,-1.7512441588488377)
(0.018036072144288578,-1.910466676109627)
(0.02004008016032064,-2.0687694416286355)
(0.022044088176352707,-2.227188464241095)
(0.02404809619238477,-2.3856636496830217)
(0.026052104208416832,-2.5431856928700967)
(0.028056112224448898,-2.7008079117596013)
(0.030060120240480964,-2.858465643759515)
(0.03206412825651302,-3.0151354439464786)
(0.03406813627254509,-3.171887822614479)
(0.036072144288577156,-3.3286535992233173)
(0.03807615230460922,-3.4843953216897257)
(0.04008016032064128,-3.6402005572487424)
(0.04208416833667335,-3.7959954699972522)
(0.04408817635270541,-3.950728919216318)
(0.04609218436873748,-4.105505349593151)
(0.04809619238476954,-4.260246099472622)
(0.050100200400801605,-4.413886743126499)
(0.052104208416833664,-4.567548372623413)
(0.05410821643286574,-4.721147323093606)
(0.056112224448897796,-4.873606357740947)
(0.058116232464929855,-5.0260629316429695)
(0.06012024048096193,-5.178428200221684)
(0.06212424849699399,-5.329612657121253)
(0.06412825651302605,-5.48076977883557)
(0.06613226452905811,-5.6318053693031445)
(0.06813627254509018,-5.781618261655224)
(0.07014028056112225,-5.931377552473235)
(0.07214428857715431,-6.08098352953504)
(0.07414829659318638,-6.229324042644845)
(0.07615230460921844,-6.377583345201622)
(0.07815631262525051,-6.525656053094895)
(0.08016032064128256,-6.672419778708306)
(0.08216432865731463,-6.819073405145433)
(0.0841683366733467,-6.9655057312388715)
(0.08617234468937875,-7.1105849468855435)
(0.08817635270541083,-7.255523972357691)
(0.09018036072144289,-7.400205656295836)
(0.09218436873747496,-7.543489649978728)
(0.09418837675350701,-7.686602251657915)
(0.09619238476953908,-7.829420240058036)
(0.09819639278557114,-7.970795680078344)
(0.10020040080160321,-8.111967521256881)
(0.10220440881763526,-8.25280636738235)
(0.10420841683366733,-8.392157716498723)
(0.10621242484969941,-8.531272374795831)
(0.10821643286573147,-8.670014682015086)
(0.11022044088176353,-8.807224654516938)
(0.11222444889779559,-8.944164092568947)
(0.11422845691382766,-9.080690999772667)
(0.11623246492985971,-9.21564105940941)
(0.11823647294589178,-9.350286135781841)
(0.12024048096192386,-9.484477842282812)
(0.12224448897795592,-9.617048738345112)
(0.12424849699398798,-9.74927975575802)
(0.12625250501002006,-9.881016082549475)
(0.1282565130260521,-10.011088420756064)
(0.13026052104208416,-10.14078570807395)
(0.13226452905811623,-10.269946691684465)
(0.1342685370741483,-10.39740153590091)
(0.13627254509018036,-10.52444605971709)
(0.13827655310621242,-10.650912574285448)
(0.1402805611222445,-10.775632074501242)
(0.14228456913827656,-10.89990607555631)
(0.14428857715430862,-11.0235604781702)
(0.1462925851703407,-11.145428519600074)
(0.14829659318637275,-11.266816168726946)
(0.1503006012024048,-11.387542962537278)
(0.1523046092184369,-11.506445830203505)
(0.15430861723446895,-11.62483389799959)
(0.15631262525050102,-11.742520407148982)
(0.15831663326653306,-11.85834745985522)
(0.16032064128256512,-11.973625993856608)
(0.1623246492985972,-12.088163043857636)
(0.16432865731462926,-12.200807391092228)
(0.16633266533066132,-12.312870393876128)
(0.1683366733466934,-12.424152990752047)
(0.17034068136272545,-12.53351216576935)
(0.1723446893787575,-12.642258267148385)
(0.17434869739478956,-12.75018626841548)
(0.17635270541082165,-12.85616289054605)
(0.17835671342685372,-12.961496006849659)
(0.18036072144288579,-13.065974777283262)
(0.18236472945891785,-13.168477196424579)
(0.18436873747494992,-13.270307169794735)
(0.18637274549098198,-13.371248214886377)
(0.18837675350701402,-13.470191131130125)
(0.1903807615230461,-13.568434341795669)
(0.19238476953907815,-13.66575591188041)
(0.19438877755511022,-13.76106096334351)
(0.1963927855711423,-13.855640907981826)
(0.19839679358717435,-13.949268566194716)
(0.20040080160320642,-14.040864878340264)
(0.20240480961923846,-14.131712707887559)
(0.20440881763527052,-14.221579855395861)
(0.2064128256513026,-14.309404545455987)
(0.20841683366733466,-14.396459556086159)
(0.21042084168336675,-14.482507908437203)
(0.21242484969939882,-14.566506538979255)
(0.21442885771543088,-14.649716610432394)
(0.21643286573146295,-14.731896619351089)
(0.218436873747495,-14.812023595556289)
(0.22044088176352705,-14.891345571555306)
(0.22244488977955912,-14.96961678711364)
(0.22444889779559118,-15.0458356929558)
(0.22645290581162325,-15.121235699095298)
(0.22845691382765532,-15.195567067849868)
(0.23046092184368738,-15.267850937061688)
(0.23246492985971942,-15.33930463227719)
(0.2344689378757515,-15.409674727719464)
(0.23647294589178355,-15.478006246204156)
(0.23847695390781562,-15.545499004720284)
(0.2404809619238477,-15.611896187195551)
(0.24248496993987978,-15.676267824369203)
(0.24448897795591185,-15.739794845869433)
(0.2464929859719439,-15.802217349980781)
(0.24849699398797595,-15.86263141740228)
(0.25050100200400804,-15.92219776404604)
(0.2525050100200401,-15.980653712454368)
(0.2545090180360721,-16.037122348999688)
(0.2565130260521042,-16.092742908819524)
(0.25851703406813625,-16.147250252264403)
(0.2605210420841683,-16.19979533601509)
(0.2625250501002004,-16.25149471314203)
(0.26452905811623245,-16.302081097424917)
(0.2665330661322645,-16.35073408535099)
(0.2685370741482966,-16.398546418423564)
(0.27054108216432865,-16.445248979998855)
(0.2725450901803607,-16.490050677407833)
(0.2745490981963928,-16.534019388404527)
(0.27655310621242485,-16.57688448109937)
(0.2785571142284569,-16.617884743680932)
(0.280561122244489,-16.658062220261012)
(0.28256513026052105,-16.697145076476673)
(0.2845691382765531,-16.73440244858135)
(0.2865731462925852,-16.77084966381145)
(0.28857715430861725,-16.806213994333504)
(0.2905811623246493,-16.83979528787054)
(0.2925851703406814,-16.87258136194055)
(0.29458917835671344,-16.904298899189047)
(0.2965931863727455,-16.934278718200915)
(0.2985971943887775,-16.963480427380674)
(0.3006012024048096,-16.991630417553978)
(0.30260521042084165,-17.018090634112255)
(0.3046092184368738,-17.04379187276083)
(0.30661322645290584,-17.068460522858146)
(0.3086172344689379,-17.091489710419058)
(0.31062124248497,-17.113780912322227)
(0.31262525050100204,-17.13506079846269)
(0.31462925851703405,-17.154753629213545)
(0.3166332665330661,-17.173731154886784)
(0.3186372745490982,-17.191720598671772)
(0.32064128256513025,-17.20817721168752)
(0.32264529058116237,-17.223942708537308)
(0.3246492985971944,-17.238745128424174)
(0.3266533066132265,-17.252070475633523)
(0.3286573146292585,-17.26473021801704)
(0.33066132264529063,-17.27645346278558)
(0.33266533066132264,-17.286756639818538)
(0.3346693386773547,-17.296420856081813)
(0.3366733466933868,-17.305176527480718)
(0.33867735470941884,-17.312570096435817)
(0.3406813627254509,-17.319352289944753)
(0.342685370741483,-17.32525506150683)
(0.344689378757515,-17.329854372540368)
(0.3466933867735471,-17.3338706435531)
(0.3486973947895791,-17.337037582370744)
(0.35070140280561124,-17.338960100778138)
(0.3527054108216433,-17.340328475746574)
(0.35470941883767537,-17.340878373709106)
(0.35671342685370744,-17.34024301884704)
(0.35871743486973945,-17.339082793388243)
(0.36072144288577157,-17.337135514009272)
(0.3627254509018036,-17.334062016005767)
(0.3647294589178357,-17.33049311735959)
(0.3667334669338677,-17.32616896387463)
(0.36873747494989983,-17.320777243602517)
(0.37074148296593185,-17.314919617900596)
(0.37274549098196397,-17.308338727804)
(0.374749498997996,-17.300748305062587)
(0.37675350701402804,-17.292721334187085)
(0.3787575150300601,-17.284003104814147)
(0.3807615230460922,-17.274332539085822)
(0.38276553106212424,-17.264254491305767)
(0.3847695390781563,-17.2535170404627)
(0.38677354709418843,-17.241883407997847)
(0.38877755511022044,-17.229870925948877)
(0.39078156312625256,-17.21723059096257)
(0.3927855711422846,-17.203749001309724)
(0.39478957915831664,-17.189916630241605)
(0.3967935871743487,-17.175487508154458)
(0.39879759519038077,-17.160270662605082)
(0.40080160320641284,-17.144730421172184)
(0.4028056112224449,-17.12862395215706)
(0.4048096192384769,-17.11178174592722)
(0.40681362725450904,-17.094642741152175)
(0.40881763527054105,-17.076967336579397)
(0.41082164328657317,-17.05860650591488)
(0.4128256513026052,-17.03997459332486)
(0.4148296593186373,-17.020835309288014)
(0.4168336673346693,-17.00105912406542)
(0.4188376753507014,-16.98103661339429)

};

\addplot[
        very thick,
        smooth,
        % opacity=0.4,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        line width=1.5pt, 
        color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
        ]
    coordinates {    
(0.4208416833667335,-16.96053486990356)
(0.4228456913827655,-16.939442871716157)
(0.42484969939879763,-16.918128277992484)
(0.42685370741482964,-16.89636162348174)
(0.42885771543086176,-16.874049408654216)
(0.4308617234468938,-16.851537247962582)
(0.4328657314629259,-16.828599168236877)
(0.4348697394789579,-16.80515821471386)
(0.43687374749499,-16.781538843431274)
(0.43887775551102204,-16.75751861371001)
(0.4408817635270541,-16.733036150315513)
(0.44288577154308617,-16.708395646191356)
(0.44488977955911824,-16.683378224484578)
(0.44689378757515025,-16.657937140658618)
(0.44889779559118237,-16.63235722372937)
(0.4509018036072145,-16.606423183422766)
(0.4529058116232465,-16.58010197721248)
(0.45490981963927857,-16.553659968224775)
(0.45691382765531063,-16.52688546744585)
(0.4589178356713427,-16.49975822926884)
(0.46092184368737477,-16.47252704303005)
(0.46292585170340683,-16.444983828124208)
(0.46492985971943884,-16.417120257646808)
(0.46693386773547096,-16.389168428536692)
(0.468937875751503,-16.360923868798565)
(0.4709418837675351,-16.332389322220543)
(0.4729458917835671,-16.30378105899677)
(0.47494989979959923,-16.27489820968088)
(0.47695390781563124,-16.245753774912522)
(0.4789579158316633,-16.21654904197568)
(0.4809619238476954,-16.18708673255936)
(0.48296593186372744,-16.15738933065424)
(0.48496993987975956,-16.127643953284448)
(0.48697394789579157,-16.0976568980089)
(0.4889779559118237,-16.067459412705528)
(0.4909819639278557,-16.037225205242713)
(0.4929859719438878,-16.006764133277024)
(0.49498997995991983,-15.976115588325868)
(0.4969939879759519,-15.945440511711643)
(0.49899799599198397,-15.914552315865732)
(0.5010020040080161,-15.883498281775422)
(0.503006012024048,-15.852426704312162)
(0.5050100200400802,-15.821154621167464)
(0.5070140280561122,-15.789766791077822)
(0.5090180360721442,-15.758359344785127)
(0.5110220440881763,-15.726752374894499)
(0.5130260521042084,-15.695004464260094)
(0.5150300601202406,-15.663256702724167)
(0.5170340681362725,-15.631332214749003)
(0.5190380761523047,-15.599329436930022)
(0.5210420841683366,-15.567344204537575)
(0.5230460921843688,-15.535202561400434)
(0.5250501002004008,-15.503009337777122)
(0.5270541082164328,-15.470858850010966)
(0.5290581162324649,-15.43858057365775)
(0.531062124248497,-15.406345696959903)
(0.533066132264529,-15.374153959323264)
(0.5350701402805611,-15.341838206888117)
(0.5370741482965932,-15.30956616702247)
(0.5390781563126252,-15.277337546840352)
(0.5410821643286573,-15.244988499841739)
(0.5430861723446894,-15.212683362640142)
(0.5450901803607214,-15.180421813725895)
(0.5470941883767535,-15.148043249070305)
(0.5490981963927856,-15.115708686135436)
(0.5511022044088176,-15.083417778286725)
(0.5531062124248497,-15.051013097801892)
(0.5551102204408818,-15.01865241564869)
(0.5571142284569138,-14.986335363383818)
(0.5591182364729459,-14.9539076225056)
(0.561122244488978,-14.921523790808436)
(0.56312625250501,-14.889183481164036)
(0.5651302605210421,-14.85673541660943)
(0.5671342685370742,-14.824331095398056)
(0.5691382765531062,-14.791970114641412)
(0.5711422845691383,-14.759504170932077)
(0.5731462925851704,-14.727081736610533)
(0.5751503006012024,-14.69470239575029)
(0.5771543086172345,-14.662220750480936)
(0.5791583166332666,-14.629782320572847)
(0.5811623246492986,-14.597386679580255)
(0.5831663326653307,-14.564891267353977)
(0.5851703406813628,-14.53243872390447)
(0.5871743486973948,-14.500028614583364)
(0.5891783567134269,-14.467521149561327)
(0.591182364729459,-14.43505616115041)
(0.593186372745491,-14.402633208617733)
(0.5951903807615231,-14.370115205653514)
(0.597194388777555,-14.337639247997592)
(0.5991983967935872,-14.305204890757382)
(0.6012024048096192,-14.27267768510656)
(0.6032064128256514,-14.240192060244354)
(0.6052104208416833,-14.207747568856703)
(0.6072144288577155,-14.175212334470018)
(0.6092184368737475,-14.142718188545912)
(0.6112224448897796,-14.110264682908458)
(0.6132264529058117,-14.077722449332153)
(0.6152304609218436,-14.04522078900457)
(0.6172344689378758,-14.012759254277737)
(0.6192384769539078,-13.980210922197575)
(0.62124248496994,-13.947702629711973)
(0.6232464929859719,-13.915233930930551)
(0.6252505010020041,-13.8826802864065)
(0.627254509018036,-13.850166133382517)
(0.6292585170340681,-13.817691028805303)
(0.6312625250501002,-13.78513275625241)
(0.6332665330661322,-13.752613416242424)
(0.6352705410821643,-13.720132569498782)
(0.6372745490981964,-13.687570263476164)
(0.6392785571142284,-13.655046323358409)
(0.6412825651302605,-13.62256031445598)
(0.6432865731462927,-13.589994490330557)
(0.6452905811623247,-13.557466460604148)
(0.6472945891783567,-13.524975795865496)
(0.6492985971943888,-13.492406899420182)
(0.6513026052104208,-13.459875223471887)
(0.653306613226453,-13.427380344470127)
(0.655310621242485,-13.394808760527813)
(0.657314629258517,-13.362273822941814)
(0.6593186372745491,-13.329775114506058)
(0.6613226452905813,-13.29720117464117)
(0.6633266533066132,-13.264663308623035)
(0.6653306613226453,-13.232161105984328)
(0.6673346693386774,-13.199585095393127)
(0.6693386773547094,-13.16704458937834)
(0.6713426853707414,-13.134539184525547)
(0.6733466933867736,-13.101961348124803)
(0.6753507014028056,-13.06941845164049)
(0.6773547094188377,-13.036910098953697)
(0.6793587174348699,-13.004330646775145)
(0.6813627254509018,-12.97178557562119)
(0.6833667334669339,-12.939274496847604)
(0.685370741482966,-12.906693608792837)
(0.687374749498998,-12.874146549605756)
(0.68937875751503,-12.841632938240036)
(0.6913827655310621,-12.809050768257219)
(0.6933867735470942,-12.776501882516683)
(0.6953907815631263,-12.743985907644312)
(0.6973947895791582,-12.711402587384589)
(0.6993987975951903,-12.678852014919098)
(0.7014028056112225,-12.646333824577695)
(0.7034068136272545,-12.613749466585443)
(0.7054108216432866,-12.581197328629742)
(0.7074148296593186,-12.548677052739539)
(0.7094188376753507,-12.51609175322668)
(0.7114228456913828,-12.483538155079748)
(0.7134268537074149,-12.451015907990513)
(0.7154308617234468,-12.418429749241376)
(0.7174348697394789,-12.385874782569918)
(0.7194388777555111,-12.353350665267904)
(0.7214428857715431,-12.320763717717131)
(0.7234468937875751,-12.288207462545747)
(0.7254509018036072,-12.25568156456043)
(0.7274549098196393,-12.223093888582756)
(0.7294589178356714,-12.190536415008255)
(0.7314629258517034,-12.15800881605498)
(0.7334669338677354,-12.125420463502035)
(0.7354709418837675,-12.092861833165784)
(0.7374749498997997,-12.060332604557068)
(0.7394789579158317,-12.027743620073013)
(0.7414829659318637,-11.995183887421883)
(0.7434869739478958,-11.962653093276668)
(0.7454909819639279,-11.930063515421061)
(0.74749498997996,-11.897502728784342)
(0.749498997995992,-11.864970427061534)
(0.751503006012024,-11.83238028926493)
(0.7535070140280561,-11.799818491771594)
(0.7555110220440883,-11.767284735151314)
(0.7575150300601202,-11.73469406652612)
(0.7595190380761523,-11.702131296884112)
(0.7615230460921844,-11.669596133517347)
(0.7635270541082165,-11.637004959543992)
(0.7655310621242485,-11.60444125270066)
(0.7675350701402806,-11.571904726845673)
(0.7695390781563126,-11.539313069951652)
(0.7715430861723447,-11.506748457652177)
(0.7735470941883769,-11.47421061021371)
(0.7755511022044088,-11.441618490260963)
(0.7775551102204409,-11.40905300151947)
(0.779559118236473,-11.376513870504855)
(0.7815631262525051,-11.343921305198934)
(0.7835671342685371,-11.311354966695202)
(0.7855711422845691,-11.278814587599575)
(0.7875751503006012,-11.246221592832345)
(0.7895791583166333,-11.21365442924521)
(0.7915831663326652,-11.181112835376524)
(0.7935871743486974,-11.148519425512507)
(0.7955911823647295,-11.115951459799682)
(0.7975951903807615,-11.083408682552637)
(0.7995991983967935,-11.050814870667784)
(0.8016032064128257,-11.018246124300346)
(0.8036072144288577,-10.985702193387189)
(0.8056112224448898,-10.953107991467574)
(0.8076152304609219,-10.920538484626325)
(0.8096192384769538,-10.887993428271312)
(0.811623246492986,-10.855398847378199)
(0.8136272545090181,-10.822828599117953)
(0.8156312625250501,-10.790282444221194)
(0.8176352705410821,-10.757687494627953)
(0.8196392785571142,-10.725116523014993)
(0.8216432865731463,-10.692569295290728)
(0.8236472945891784,-10.65997398659625)
(0.8256513026052104,-10.627402308823331)
(0.8276553106212424,-10.594854032916723)
(0.8296593186372746,-10.562258374139319)
(0.8316633266533067,-10.529686006621999)
(0.8336673346693386,-10.497136706208021)
(0.8356713426853707,-10.464540705863087)
(0.8376753507014028,-10.431967664320503)
(0.8396793587174349,-10.39941736218793)
(0.841683366733467,-10.366821028352177)
(0.843687374749499,-10.334247327874934)
(0.845691382765531,-10.301696045997884)
(0.8476953907815632,-10.269099386362543)
(0.8496993987975953,-10.236525041469898)
(0.8517034068136272,-10.203972801069078)
(0.8537074148296593,-10.171375822983926)
(0.8557114228456913,-10.138800847672163)
(0.8577154308617235,-10.106247669267535)
(0.8597194388777555,-10.073650379777463)
(0.8617234468937875,-10.04107478756098)
(0.8637274549098196,-10.008520691017313)
(0.8657314629258518,-9.975923096892743)
(0.8677354709418839,-9.943346900839098)
(0.8697394789579158,-9.910791905405635)
(0.8717434869739479,-9.878194013167894)
(0.87374749498998,-9.845617225927922)
(0.8757515030060121,-9.81306135027312)
(0.8777555110220441,-9.780463166215723)
(0.8797595190380761,-9.747885800049549)
(0.8817635270541082,-9.715329062291786)
(0.8837675350701404,-9.682730592498352)
(0.8857715430861723,-9.650152659298053)
(0.8877755511022044,-9.617595077032899)
(0.8897795591182365,-9.58499632739234)
(0.8917835671342685,-9.552417838701796)
(0.8937875751503005,-9.519859429026491)
(0.8957915831663327,-9.487260405245967)
(0.8977955911823647,-9.454681372278463)
(0.8997995991983968,-9.422122151813996)
(0.901803607214429,-9.38952285943006)
(0.9038076152304609,-9.356943293083921)
(0.905811623246493,-9.324383277995148)
(0.9078156312625251,-9.291783722383393)
(0.9098196392785571,-9.259203633256096)
(0.9118236472945891,-9.22664283927014)
(0.9138276553106213,-9.194043025653643)
(0.9158316633266533,-9.161462424054577)
(0.9178356713426854,-9.128900866477824)
(0.9198396793587174,-9.096300799934616)
(0.9218436873747495,-9.063719695896726)
(0.9238476953907816,-9.031157389630568)
(0.9258517034068137,-8.998557075100255)
(0.9278557114228456,-8.965975478390774)
(0.9298597194388777,-8.933412437946332)
(0.9318637274549099,-8.900811880236084)
(0.9338677354709419,-8.868229800366452)
(0.935871743486974,-8.835666039878339)
(0.937875751503006,-8.803065243668286)
(0.939879759519038,-8.770482689903398)
(0.9418837675350702,-8.737918223142719)
(0.9438877755511023,-8.705317192990917)
(0.9458917835671342,-8.672734174357776)
(0.9478957915831663,-8.640169014744389)
(0.9498997995991985,-8.607567755091367)
(0.9519038076152305,-8.574984280387236)
(0.9539078156312625,-8.54241844100139)
(0.9559118236472945,-8.509816956174399)
(0.9579158316633266,-8.477233033974478)
(0.9599198396793588,-8.444666527567893)
(0.9619238476953909,-8.412064821784845)
(0.9639278557114228,-8.379480460449582)
(0.9659318637274549,-8.346913299455988)
(0.967935871743487,-8.314311376829178)
(0.9699398797595191,-8.281726584511192)
(0.9719438877755511,-8.249158781056424)
(0.9739478957915831,-8.216556645596018)
(0.9759519038076152,-8.183971430246727)
(0.9779559118236474,-8.151402996158373)
(0.9799599198396793,-8.118800651775727)
(0.9819639278557114,-8.086215021151652)
(0.9839679358717435,-8.053645967968295)
(0.9859719438877756,-8.021043418479108)
(0.9879759519038076,-7.988457380147928)
(0.9899799599198397,-7.955887719128034)
(0.9919839679358717,-7.923284968255345)
(0.9939879759519038,-7.866235397793414)
(0.995991983967936,-7.858117854362382)
(0.9979959919839679,-7.850032739860872)
(1.0,-7.768426548379249)
};

    \addplot[
        very thick,
        smooth,
        line width=2.0pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {
(0.0,-0.6068031048743556)
(0.002004008016032064,-0.6477355506346036)
(0.004008016032064128,-0.92180743868607)
(0.006012024048096192,-0.9628384811394035)
(0.008016032064128256,-1.0814773711187011)
(0.01002004008016032,-1.2001526987333464)
(0.012024048096192385,-1.3189295943036634)
(0.014028056112224449,-1.4374996361727976)
(0.01603206412825651,-1.5561717497189582)
(0.018036072144288578,-1.6749469251162241)
(0.02004008016032064,-1.7935121172242035)
(0.022044088176352707,-1.912180891341)
(0.02404809619238477,-2.0309542637032285)
(0.026052104208416832,-2.14951445105133)
(0.028056112224448898,-2.268179763614277)
(0.030060120240480964,-2.3869512358242684)
(0.03206412825651302,-2.505506244396355)
(0.03406813627254509,-2.624167952431658)
(0.036072144288577156,-2.7429374124623798)
(0.03807615230460922,-2.8614870503164895)
(0.04008016032064128,-2.980144993118188)
(0.04208416833667335,-3.0989123111300994)
(0.04408817635270541,-3.2174563652385344)
(0.04609218436873748,-3.336110361035027)
(0.04809619238476954,-3.45487538594581)
(0.050100200400801605,-3.573413618498313)
(0.052104208416833664,-3.6920634605859926)
(0.05410821643286574,-3.8108260160207656)
(0.056112224448897796,-3.929358160079509)
(0.058116232464929855,-4.048003612281339)
(0.06012024048096193,-4.166763491804435)
(0.06212424849699399,-4.285289246206389)
(0.06412825651302605,-4.403930037543368)
(0.06613226452905811,-4.5226869990607845)
(0.06813627254509018,-4.641206022452269)
(0.07014028056112225,-4.759841840907212)
(0.07214428857715431,-4.878595600115284)
(0.07414829659318638,-4.997107503990081)
(0.07615230460921844,-5.115737989229918)
(0.07815631262525051,-5.234488211971308)
(0.08016032064128256,-5.352992552569097)
(0.08216432865731463,-5.47161728747701)
(0.0841683366733467,-5.590363580849571)
(0.08617234468937875,-5.708859849755756)
(0.08817635270541083,-5.82747835060857)
(0.09018036072144289,-5.9462202526563654)
(0.09218436873747496,-6.064707865928024)
(0.09418837675350701,-6.183319571037574)
(0.09619238476953908,-6.302056538836303)
(0.09819639278557114,-6.420534824461824)
(0.10020040080160321,-6.539139081081725)
(0.10220440881763526,-6.657870477013253)
(0.10420841683366733,-6.776338660495821)
(0.10621242484969941,-6.894934709777417)
(0.10821643286573147,-7.013659785770327)
(0.11022044088176353,-7.132116973607614)
(0.11222444889779559,-7.250703933371064)
(0.11422845691382766,-7.369421812866246)
(0.11623246492985971,-7.487866973681152)
(0.11823647294589178,-7.606443818750069)
(0.12024048096192386,-7.725153476132911)
(0.12224448897795592,-7.843585419192985)
(0.12424849699398798,-7.962150959024026)
(0.12625250501002006,-8.080851196247897)
(0.1282565130260521,-8.199268547094855)
(0.13026052104208416,-8.317821400417717)
(0.13226452905811623,-8.436510820527932)
(0.1342685370741483,-8.554911993423751)
(0.13627254509018036,-8.673450559592549)
(0.13827655310621242,-8.792127536846008)
(0.1402805611222445,-8.91051070372912)
(0.14228456913827656,-9.029033130473888)
(0.14428857715430862,-9.147695776738106)
(0.1462925851703407,-9.266058832372753)
(0.14829659318637275,-9.384562979630068)
(0.1503006012024048,-9.503209106736662)
(0.1523046092184369,-9.621549629731192)
(0.15430861723446895,-9.740033029226934)
(0.15631262525050102,-9.858660106949728)
(0.15831663326653306,-9.976975316316313)
(0.16032064128256512,-10.095435126571466)
(0.1623246492985972,-10.21404023589893)
(0.16432865731462926,-10.33232694282858)
(0.16633266533066132,-10.450759899262067)
(0.1683366733466934,-10.56933968063865)
(0.17034068136272545,-10.687594235172291)
(0.1723446893787575,-10.805996594983684)
(0.17434869739478956,-10.924547191205468)
(0.17635270541082165,-11.042765423495258)
(0.17835671342685372,-11.161132905025607)
(0.18036072144288579,-11.279649898493727)
(0.18236472945891785,-11.397827054369216)
(0.18436873747494992,-11.516154770661425)
(0.18637274549098198,-11.634633114722414)
(0.18837675350701402,-11.752763785304932)
(0.1903807615230461,-11.871046171616428)
(0.19238476953907815,-11.989480115753116)
(0.19438877755511022,-12.107558160899272)
(0.1963927855711423,-12.225788895960394)
(0.19839679358717435,-12.344171904640906)
(0.20040080160320642,-12.462190370043405)
(0.20240480961923846,-12.580362290905462)
(0.20440881763527052,-12.698686955952045)
(0.2064128256513026,-12.816637983783593)
(0.20841683366733466,-12.934742994161732)
(0.21042084168336675,-13.053000940566072)
(0.21242484969939882,-13.170875673620777)
(0.21442885771543088,-13.288904645709053)
(0.21643286573146295,-13.40708643089703)
(0.218436873747495,-13.524874910263627)
(0.22044088176352705,-13.642817580083452)
(0.22244488977955912,-13.7609125867202)
(0.22444889779559118,-13.878603643112974)
(0.22645290581162325,-13.996448499551661)
(0.22845691382765532,-14.11444482207743)
(0.23046092184368738,-14.232025961054)
(0.23246492985971942,-14.349760128857165)
(0.2344689378757515,-14.467644454055876)
(0.23647294589178355,-14.585101735465635)
(0.23847695390781562,-14.702710852565817)
(0.2404809619238477,-14.82046833459067)
(0.24248496993987978,-14.937786246723428)
(0.24448897795591185,-15.05525433641666)
(0.2464929859719439,-15.172868466830472)
(0.24849699398797595,-15.29002979587071)
(0.25050100200400804,-15.407339134491933)
(0.2525050100200401,-15.52479160802257)
(0.2545090180360721,-15.64177730355976)
(0.2565130260521042,-15.758908284456103)
(0.25851703406813625,-15.876178861318598)
(0.2605210420841683,-15.992967898816712)
(0.2625250501002004,-16.109898893572776)
(0.26452905811623245,-16.22696525936728)
(0.2665330661322645,-16.343534500655164)
(0.2685370741482966,-16.46024171868485)
(0.27054108216432865,-16.57707934304194)
(0.2725450901803607,-16.69340339604855)
(0.2745490981963928,-16.80986074383134)
(0.27655310621242485,-16.926442739140626)
(0.2785571142284569,-17.04249381826236)
(0.280561122244489,-17.1586727596657)
(0.28256513026052105,-17.274969741387252)
(0.2845691382765531,-17.390717530036568)
(0.2865731462925852,-17.50658694932686)
(0.28857715430861725,-17.62256689954541)
(0.2905811623246493,-17.737978416586536)
(0.2925851703406814,-17.85350448588651)
(0.29458917835671344,-17.969132621920924)
(0.2965931863727455,-18.084172093847062)
(0.2985971943887775,-18.199318146942627)
(0.3006012024048096,-18.314556796965658)
(0.30260521042084165,-18.429185537808422)
(0.3046092184368738,-18.54391195234039)
(0.30661322645290584,-18.65872044009119)
(0.3086172344689379,-18.772896741173465)
(0.31062124248497,-18.887160831364607)
(0.31262525050100204,-19.001495372145378)
(0.31462925851703405,-19.11517440388924)
(0.3166332665330661,-19.228930326050758)
(0.3186372745490982,-19.34274393628546)
(0.32064128256513025,-19.455877664363463)
(0.32264529058116237,-19.569076337493474)
(0.3246492985971944,-19.682318760186096)
(0.3266533066132265,-19.79485587835272)
(0.3286573146292585,-19.907444922178854)
(0.33066132264529063,-20.020062570638114)
(0.33266533066132264,-20.13194845259534)
(0.3346693386773547,-20.24387214541975)
(0.3366733466933868,-20.355808067612237)
(0.33867735470941884,-20.466984740244964)
(0.3406813627254509,-20.57818399892062)
(0.342685370741483,-20.689377864772123)
(0.344689378757515,-20.799784005032922)
(0.3466933867735471,-20.910196389330885)
(0.3486973947895791,-21.02058450321344)
(0.35070140280561124,-21.130155460838807)
(0.3527054108216433,-21.239715204355797)
(0.35470941883767537,-21.349230544872935)
(0.35671342685370744,-21.457898392973288)
(0.35871743486973945,-21.566536462574767)
(0.36072144288577157,-21.675108751588926)
(0.3627254509018036,-21.782802366970373)
(0.3647294589178357,-21.89044655256604)
(0.3667334669338677,-21.99800235519839)
(0.36873747494989983,-22.104647530045572)
(0.37074148296593185,-22.21122256625097)
(0.37274549098196397,-22.317685423325628)
(0.374749498997996,-22.423205009601997)
(0.37675350701402804,-22.528632730552843)
(0.3787575150300601,-22.63392332465559)
(0.3807615230460922,-22.73823741226157)
(0.38276553106212424,-22.842436940518105)
(0.3847695390781563,-22.946473296495927)
(0.38677354709418843,-23.049499425868984)
(0.38877755511022044,-23.152387395978245)
(0.39078156312625256,-23.25508511632362)
(0.3927855711422846,-23.356738525770872)
(0.39478957915831664,-23.458229342649947)
(0.3967935871743487,-23.559501877796546)
(0.39879759519038077,-23.659695785423935)
(0.40080160320641284,-23.75970191729055)
(0.4028056112224449,-23.85946087040036)
(0.4048096192384769,-23.95810679004859)
(0.40681362725450904,-24.056539095163494)
(0.40881763527054105,-24.154694560514613)
(0.41082164328657317,-24.251702650637128)
(0.4128256513026052,-24.348470736641364)
(0.4148296593186373,-24.44493167023855)
(0.4168336673346693,-24.540211114167562)
(0.4188376753507014,-24.635223728304982)

};

\addplot[
        very thick,
        smooth,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        % opacity=0.4,
        line width=1.5pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {
    
(0.4208416833667335,-24.729898348838393)
(0.4228456913827655,-24.823357764389925)
(0.42484969939879763,-24.916523212408972)
(0.42685370741482964,-25.009319430189247)
(0.42885771543086176,-25.10086730606514)
(0.4308617234468938,-25.192093897102534)
(0.4328657314629259,-25.28291976811113)
(0.4348697394789579,-25.372464924074563)
(0.43687374749499,-25.461661438346475)
(0.43887775551102204,-25.550425640068074)
(0.4408817635270541,-25.63787770740804)
(0.44288577154308617,-25.724953883080907)
(0.44488977955911824,-25.811566208339176)
(0.44689378757515025,-25.89683612670817)
(0.44889779559118237,-25.98170316190024)
(0.4509018036072145,-26.06607502650867)
(0.4529058116232465,-26.14907555282569)
(0.45490981963927857,-26.23164661831165)
(0.45691382765531063,-26.31369157798624)
(0.4589178356713427,-26.39433780275283)
(0.46092184368737477,-26.474528560615276)
(0.46292585170340683,-26.554162832284465)
(0.46492985971943884,-26.632372698373125)
(0.46693386773547096,-26.710101821574845)
(0.468937875751503,-26.787244803971785)
(0.4709418837675351,-26.86293962272114)
(0.4729458917835671,-26.93812931036806)
(0.47494989979959923,-27.012704098607948)
(0.47695390781563124,-27.085809057904438)
(0.4789579158316633,-27.158385540836758)
(0.4809619238476954,-27.230319429573463)
(0.48296593186372744,-27.300764088519436)
(0.48496993987975956,-27.370658119813026)
(0.48697394789579157,-27.439883089539293)
(0.4889779559118237,-27.507601854307154)
(0.4909819639278557,-27.574749179292123)
(0.4929859719438878,-27.64120236039843)
(0.49498997995991983,-27.70613493595182)
(0.4969939879759519,-27.77047673646231)
(0.49899799599198397,-27.83410084580391)
(0.5010020040080161,-27.896192658330953)
(0.503006012024048,-27.957675966090036)
(0.5050100200400802,-28.018419711028113)
(0.5070140280561122,-28.077622296177687)
(0.5090180360721442,-28.136200370492674)
(0.5110220440881763,-28.19401881567363)
(0.5130260521042084,-28.250290168011198)
(0.5150300601202406,-28.305922833304596)
(0.5170340681362725,-28.36077772581653)
(0.5190380761523047,-28.41408260531703)
(0.5210420841683366,-28.466736544442366)
(0.5230460921843688,-28.518596593435745)
(0.5250501002004008,-28.568906785302172)
(0.5270541082164328,-28.61855578508587)
(0.5290581162324649,-28.667396892458687)
(0.531062124248497,-28.714691417088538)
(0.533066132264529,-28.761316563091196)
(0.5350701402805611,-28.80712200241049)
(0.5370741482965932,-28.85138727292033)
(0.5390781563126252,-28.89497709101461)
(0.5410821643286573,-28.93773763246584)
(0.5430861723446894,-28.978967557816876)
(0.5450901803607214,-29.019518100824115)
(0.5470941883767535,-29.059232080637926)
(0.5490981963927856,-29.09742811307197)
(0.5511022044088176,-29.134942991375503)
(0.5531062124248497,-29.171616324866033)
(0.5551102204408818,-29.206787451050253)
(0.5571142284569138,-29.24127780679755)
(0.5591182364729459,-29.274923944846538)
(0.561122244488978,-29.30708662082513)
(0.56312625250501,-29.338571046032545)
(0.5651302605210421,-29.3692108755561)
(0.5671342685370742,-29.39838890630493)
(0.5691382765531062,-29.426893305874334)
(0.5711422845691383,-29.45455499550279)
(0.5731462925851704,-29.48077936056751)
(0.5751503006012024,-29.506336761902855)
(0.5771543086172345,-29.531055554776387)
(0.5791583166332666,-29.554364182133288)
(0.5811623246492986,-29.577014493694364)
(0.5831663326653307,-29.598832449916323)
(0.5851703406813628,-29.619269940817226)
(0.5871743486973948,-29.639059662556864)
(0.5891783567134269,-29.658025354442557)
(0.591182364729459,-29.675642662579875)
(0.593186372745491,-29.692624551769864)
(0.5951903807615231,-29.70879271557078)
(0.597194388777555,-29.723646784416875)
(0.5991983967935872,-29.737879480867125)
(0.6012024048096192,-29.75131062913049)
(0.6032064128256514,-29.76346399175902)
(0.6052104208416833,-29.77501160686683)
(0.6072144288577155,-29.78577160600124)
(0.6092184368737475,-29.795291952079644)
(0.6112224448897796,-29.804223626504783)
(0.6132264529058117,-29.812383244457603)
(0.6152304609218436,-29.819342959405066)
(0.6172344689378758,-29.825732394446973)
(0.6192384769539078,-29.831366823655173)
(0.62124248496994,-29.835842505184683)
(0.6232464929859719,-29.83976747313736)
(0.6252505010020041,-29.842955834086762)
(0.627254509018036,-29.845027791491983)
(0.6292585170340681,-29.846569630368897)
(0.6312625250501002,-29.847394461187513)
(0.6332665330661322,-29.847146202794512)
(0.6352705410821643,-29.84638930084962)
(0.6372745490981964,-29.844936038368715)
(0.6392785571142284,-29.842453752550522)
(0.6412825651302605,-29.83948502797505)
(0.6432865731462927,-29.835841485619852)
(0.6452905811623247,-29.831213520671195)
(0.6472945891783567,-29.826121901721574)
(0.6492985971943888,-29.82037774944555)
(0.6513026052104208,-29.813694097440482)
(0.653306613226453,-29.806570008056266)
(0.655310621242485,-29.798816259313835)
(0.657314629258517,-29.790168048825436)
(0.6593186372745491,-29.78110290453279)
(0.6613226452905813,-29.77143141500168)
(0.6633266533066132,-29.760910417258142)
(0.6653306613226453,-29.74999613583145)
(0.6673346693386774,-29.738499118255223)
(0.6693386773547094,-29.72619727094725)
(0.6713426853707414,-29.71352580192719)
(0.6733466933867736,-29.70029536105845)
(0.6753507014028056,-29.686304313607998)
(0.6773547094188377,-29.671967190356977)
(0.6793587174348699,-29.657094881551703)
(0.6813627254509018,-29.641505565210576)
(0.6833667334669339,-29.62559348273501)
(0.685370741482966,-29.60916989728742)
(0.687374749498998,-29.592072122965032)
(0.68937875751503,-29.57467454425815)
(0.6913827655310621,-29.556788924082575)
(0.6933867735470942,-29.538271010314958)
(0.6953907815631263,-29.519475803482553)
(0.6973947895791582,-29.50021568725369)
(0.6993987975951903,-29.480364120229584)
(0.7014028056112225,-29.460257228163766)
(0.7034068136272545,-29.439708130527947)
(0.7054108216432866,-29.41860725759168)
(0.7074148296593186,-29.397272401462867)
(0.7094188376753507,-29.37551752643986)
(0.7114228456913828,-29.353249284002736)
(0.7134268537074149,-29.33076770135617)
(0.7154308617234468,-29.307887690570766)
(0.7174348697394789,-29.28453136689097)
(0.7194388777555111,-29.26098158466836)
(0.7214428857715431,-29.23705430059166)
(0.7234468937875751,-29.212686333434295)
(0.7254509018036072,-29.188143975800696)
(0.7274549098196393,-29.163244319748514)
(0.7294589178356714,-29.13793812851809)
(0.7314629258517034,-29.112475758964337)
(0.7334669338677354,-29.086675523200114)
(0.7354709418837675,-29.060501374753574)
(0.7374749498997997,-29.034188371571044)
(0.7394789579158317,-29.007556124497775)
(0.7414829659318637,-28.980581031501192)
(0.7434869739478958,-28.95348349539146)
(0.7454909819639279,-28.926084498494966)
(0.74749498997996,-28.898372148885432)
(0.749498997995992,-28.870552841176814)
(0.751503006012024,-28.842448996103375)
(0.7535070140280561,-28.81405971196384)
(0.7555110220440883,-28.785578021661628)
(0.7575150300601202,-28.756827845578893)
(0.7595190380761523,-28.727818569533202)
(0.7615230460921844,-28.69873050723409)
(0.7635270541082165,-28.66938913443569)
(0.7655310621242485,-28.63981344153628)
(0.7675350701402806,-28.61017165809476)
(0.7695390781563126,-28.580290865667543)
(0.7715430861723447,-28.550198998710595)
(0.7735470941883769,-28.52005282646962)
(0.7755511022044088,-28.489681081749566)
(0.7775551102204409,-28.45912000810873)
(0.779559118236473,-28.428515522539577)
(0.7815631262525051,-28.39769805004768)
(0.7835671342685371,-28.36671153881723)
(0.7855711422845691,-28.335691638706393)
(0.7875751503006012,-28.30447050431295)
(0.7895791583166333,-28.273099225332015)
(0.7915831663326652,-28.241703730878292)
(0.7935871743486974,-28.210117941255554)
(0.7955911823647295,-28.178399601793515)
(0.7975951903807615,-28.14666537623276)
(0.7995991983967935,-28.11475099321617)
(0.8016032064128257,-28.082720657214)
(0.8036072144288577,-28.05068181426891)
(0.8056112224448898,-28.018472097614577)
(0.8076152304609219,-27.986184470328965)
(0.8096192384769538,-27.953887737715526)
(0.811623246492986,-27.9214210697151)
(0.8136272545090181,-27.88885671036677)
(0.8156312625250501,-27.856298301426605)
(0.8176352705410821,-27.823586575700542)
(0.8196392785571142,-27.79082312067725)
(0.8216432865731463,-27.75807890925878)
(0.8236472945891784,-27.725196197345287)
(0.8256513026052104,-27.692280733687667)
(0.8276553106212424,-27.65940329786946)
(0.8296593186372746,-27.626408079106724)
(0.8316633266533067,-27.59345171170026)
(0.8336673346693386,-27.5605342532828)
(0.8356713426853707,-27.527501820927398)
(0.8376753507014028,-27.494509024451382)
(0.8396793587174349,-27.46155587693093)
(0.841683366733467,-27.428490414886195)
(0.843687374749499,-27.39546523908479)
(0.845691382765531,-27.362480321949516)
(0.8476953907815632,-27.329385608378157)
(0.8496993987975953,-27.296331708014332)
(0.8517034068136272,-27.263318556385226)
(0.8537074148296593,-27.23019799331476)
(0.8557114228456913,-27.197118657418482)
(0.8577154308617235,-27.16408045092311)
(0.8597194388777555,-27.13093709300843)
(0.8617234468937875,-27.097835273228185)
(0.8637274549098196,-27.064774863927802)
(0.8657314629258518,-27.03161144620209)
(0.8677354709418839,-26.998489784101935)
(0.8697394789579158,-26.96540972332479)
(0.8717434869739479,-26.932228687802024)
(0.87374749498998,-26.89908954097765)
(0.8757515030060121,-26.865992104941903)
(0.8777555110220441,-26.832795625964273)
(0.8797595190380761,-26.799641092880826)
(0.8817635270541082,-26.76652830701908)
(0.8837675350701404,-26.733318315270466)
(0.8857715430861723,-26.700150258751954)
(0.8877755511022044,-26.667023920675472)
(0.8897795591182365,-26.633802125807588)
(0.8917835671342685,-26.600622195132196)
(0.8937875751503005,-26.567483896196617)
(0.8957915831663327,-26.534251808037432)
(0.8977955911823647,-26.50106145961528)
(0.8997995991983968,-26.467912605070932)
(0.901803607214429,-26.43467155340538)
(0.9038076152304609,-26.401472070034632)
(0.905811623246493,-26.368313897763002)
(0.9078156312625251,-26.335065050693828)
(0.9098196392785571,-26.301857559408234)
(0.9118236472945891,-26.268691157262534)
(0.9138276553106213,-26.235435538174535)
(0.9158316633266533,-26.20222102670985)
(0.9178356713426854,-26.16904734849114)
(0.9198396793587174,-26.13578585165502)
(0.9218436873747495,-26.102565183574036)
(0.9238476953907816,-26.069385063685925)
(0.9258517034068137,-26.036118468548523)
(0.9278557114228456,-26.00289239707437)
(0.9298597194388777,-25.969706563908332)
(0.9318637274549099,-25.93643554812475)
(0.9338677354709419,-25.9032047287398)
(0.935871743486974,-25.87001381685052)
(0.937875751503006,-25.83673896811994)
(0.939879759519038,-25.803503969993884)
(0.9418837675350702,-25.770308531129217)
(0.9438877755511023,-25.73703035790114)
(0.9458917835671342,-25.703791674215577)
(0.9478957915831663,-25.670592187269538)
(0.9498997995991985,-25.63731112839017)
(0.9519038076152305,-25.604069185630145)
(0.9539078156312625,-25.57086606558928)
(0.9559118236472945,-25.53758249895967)
(0.9579158316633266,-25.504337665243472)
(0.9599198396793588,-25.471131271198107)
(0.9619238476953909,-25.43784552151578)
(0.9639278557114228,-25.40459811403471)
(0.9659318637274549,-25.371388756326134)
(0.967935871743487,-25.33810110198177)
(0.9699398797595191,-25.304851393620492)
(0.9719438877755511,-25.27163934019404)
(0.9739478957915831,-25.23835001939296)
(0.9759519038076152,-25.205098244599448)
(0.9779559118236474,-25.171883726631506)
(0.9799599198396793,-25.13859294280764)
(0.9819639278557114,-25.105339302779246)
(0.9839679358717435,-25.072122519643624)
(0.9859719438877756,-25.03883044623081)
(0.9879759519038076,-25.005575113480127)
(0.9899799599198397,-24.972356237116088)
(0.9919839679358717,-24.93906302173838)
(0.9939879759519038,-24.890649594616868)
(0.995991983967936,-24.872562580003084)
(0.9979959919839679,-24.854548027431925)
(1.0,-24.79076679341772)
};

\end{axis}
\end{tikzpicture}

%\end{document}

==> figures/convex_functions_3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{arrows.meta}
%\pgfplotsset{compat=1.17}

%\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    % axis lines=middle,
    axis x line=bottom,
    axis y line=middle,
    xmin=0,
    ymax=2.1,
    % xlabel={$\tau$},
    % ylabel={$\mu(\tau)$},
    samples=20,
    domain=0:1,
    width=7cm,
    height=5cm,
    smooth,
    xtick=\empty,
    ytick=\empty,
    enlarge x limits={upper, value=0.1},
    enlarge y limits={upper,lower, value=0.1},    
    clip=false,
    legend style={
      at={(0.97,0.99)},
      anchor=north east,
      draw=gray!30, 
      fill=none,
    },
    legend cell align={left},
    legend entries={$\mu_t$, , $\mu_{t+1}$, },
    ]
    \node at (rel axis cs:0.91,-0.08) {$U$};
    \draw[] (rel axis cs:0.9,-0.02) -- (rel axis cs:0.9,0.02);
    \node at (rel axis cs:1.0,-0.08) {$\tau$};
    \node at (rel axis cs:-0.09,0.45) {$\mu(\tau)$};
    %\node at (rel axis cs:0.4148296,-0.083) {$\tau_t^{*}$};
    %\draw[] (rel axis cs:0.4148296,-0.02) -- (rel axis cs:0.4148296,0.02);
    %\node at (rel axis cs:0.55,-0.08) {$\tau_{v}^{k}$};
    %\draw[] (rel axis cs:0.55,-0.02) -- (rel axis cs:0.55,0.02);
    %\node at (rel axis cs:0.78,-0.089) {$\tau_{t+1}^{*}$};
    %\draw[] (rel axis cs:0.76,-0.02) -- (rel axis cs:0.76,0.02);
    %\draw[<->, very thick, >={Stealth[length=4pt, width=5pt]}] (rel axis cs:0.4148296,0.2) -- (rel axis cs:0.4148296,0.33);

    \node at (rel axis cs:0.38,-0.083) {$\tau_t^{*}$};
    \draw[] (rel axis cs:0.38,-0.02) -- (rel axis cs:0.38,0.02);
    \node at (rel axis cs:0.55,-0.08) {$\tau_{v}^{k}$};
    \draw[] (rel axis cs:0.55,-0.02) -- (rel axis cs:0.55,0.02);
    \node at (rel axis cs:0.77,-0.089) {$\tau_{t+1}^{*}$};
    \draw[] (rel axis cs:0.77,-0.02) -- (rel axis cs:0.77,0.02);
    
    \draw[<->, very thick, >={Stealth[length=4pt, width=5pt]}] (rel axis cs:0.38,0.19) -- (rel axis cs:0.38,0.37);

    \addplot[
      very thick,
      smooth,
      line width=2.0pt, 
      color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
    ]
    coordinates {(0.0,-0.4190890099679905)
(0.002004008016032064,-0.47450449600473377)
(0.004008016032064128,-0.7068127024152879)
(0.006012024048096192,-0.7623446683699129)
(0.008016032064128256,-0.8764566594019783)
(0.01002004008016032,-0.9907354735880192)
(0.012024048096192385,-1.1051534196207422)
(0.014028056112224449,-1.2191241102228039)
(0.01603206412825651,-1.3332432777866685)
(0.018036072144288578,-1.447493495141237)
(0.02004008016032064,-1.561281352042002)
(0.022044088176352707,-1.6752136821170607)
(0.02404809619238477,-1.7892769848841095)
(0.026052104208416835,-1.902863374614395)
(0.028056112224448898,-2.0165910065230364)
(0.030060120240480964,-2.130444920208501)
(0.03206412825651302,-2.2438065643010043)
(0.03406813627254509,-2.357305561303112)
(0.036072144288577156,-2.470925457646659)
(0.038076152304609215,-2.584036902864829)
(0.04008016032064128,-2.697281127901591)
(0.042084168336673354,-2.810640094226551)
(0.04408817635270541,-2.9234735745738387)
(0.04609218436873747,-3.036434536729406)
(0.04809619238476954,-3.1495032509200276)
(0.0501002004008016,-3.262028563775923)
(0.05210420841683367,-3.3746752926988366)
(0.05410821643286573,-3.487421903220962)
(0.056112224448897796,-3.5996062922556527)
(0.058116232464929855,-3.711905221777467)
(0.06012024048096193,-3.8242952342566126)
(0.06212424849699399,-3.9361032798331577)
(0.06412825651302605,-4.048018140121929)
(0.06613226452905811,-4.160014312324933)
(0.06813627254509018,-4.271407831078738)
(0.07014028056112225,-4.382899550746111)
(0.07214428857715431,-4.4944617979538215)
(0.07414829659318638,-4.605399753501631)
(0.07615230460921843,-4.716426373556021)
(0.07815631262525051,-4.827511686403966)
(0.08016032064128256,-4.937950113249381)
(0.08216432865731463,-5.04846671495331)
(0.08416833667334671,-5.159029091874573)
(0.08617234468937876,-5.268921034635468)
(0.08817635270541083,-5.378879683393953)
(0.09018036072144289,-5.4888700798255154)
(0.09218436873747494,-5.598165549928661)
(0.09418837675350701,-5.707515257353065)
(0.09619238476953908,-5.816881553861883)
(0.09819639278557114,-5.925527505834658)
(0.1002004008016032,-6.034214212103277)
(0.10220440881763528,-6.142901203548733)
(0.10420841683366734,-6.250841532986004)
(0.10621242484969941,-6.358808111560899)
(0.10821643286573146,-6.466757519333803)
(0.11022044088176353,-6.573933084528361)
(0.11222444889779559,-6.681119371186648)
(0.11422845691382766,-6.788269880449552)
(0.11623246492985971,-6.8946185495453935)
(0.11823647294589178,-7.000961397541762)
(0.12024048096192386,-7.107248721239782)
(0.12224448897795592,-7.212705446597924)
(0.12424849699398798,-7.318138809592734)
(0.12625250501002006,-7.423495780807489)
(0.1282565130260521,-7.527992702063668)
(0.13026052104208416,-7.632447746227628)
(0.13226452905811623,-7.7368044402095695)
(0.1342685370741483,-7.840271017252351)
(0.13627254509018036,-7.94367626369516)
(0.13827655310621242,-8.046960150632271)
(0.1402805611222445,-8.149323327440296)
(0.14228456913827656,-8.251604825808396)
(0.14428857715430862,-8.353740955074032)
(0.1462925851703407,-8.454925355024244)
(0.14829659318637275,-8.556006888774386)
(0.15030060120240482,-8.656918105046387)
(0.15230460921843686,-8.75684625794448)
(0.15430861723446893,-8.856649581428583)
(0.15631262525050102,-8.956256772689773)
(0.15831663326653309,-9.05484937338361)
(0.16032064128256512,-9.153294480480778)
(0.1623246492985972,-9.251516857501876)
(0.16432865731462926,-9.348693055523293)
(0.16633266533066135,-9.445698479131904)
(0.16833667334669342,-9.542453885607436)
(0.17034068136272545,-9.638131604853399)
(0.17234468937875752,-9.733614746116093)
(0.1743486973947896,-9.828819998178332)
(0.17635270541082165,-9.922916285195374)
(0.17835671342685372,-10.016793770879337)
(0.18036072144288579,-10.110365024261585)
(0.18236472945891785,-10.202796423245188)
(0.1843687374749499,-10.294984489246565)
(0.18637274549098196,-10.38683763191307)
(0.18837675350701402,-10.477520584083724)
(0.1903807615230461,-10.567935482576596)
(0.19238476953907815,-10.657986550189852)
(0.19438877755511022,-10.74683781476834)
(0.1963927855711423,-10.835396242083418)
(0.19839679358717432,-10.923561853249227)
(0.2004008016032064,-11.010498946833538)
(0.20240480961923848,-11.097118488738305)
(0.20440881763527055,-11.18331629656313)
(0.20641282565130262,-11.268257947316846)
(0.20841683366733468,-11.352857537985637)
(0.21042084168336675,-11.437006694107954)
(0.21242484969939882,-11.519873306813246)
(0.21442885771543088,-11.602373697431071)
(0.21643286573146292,-11.684395324356933)
(0.218436873747495,-11.765109452072675)
(0.22044088176352705,-11.845433684718344)
(0.22244488977955912,-11.92525135200874)
(0.22444889779559118,-12.003738169812918)
(0.22645290581162325,-12.081812052022514)
(0.22845691382765532,-12.159352251653754)
(0.23046092184368736,-12.235540027746453)
(0.23246492985971942,-12.311292602973976)
(0.2344689378757515,-12.386485219028168)
(0.23647294589178355,-12.460305778332364)
(0.23847695390781565,-12.533669787405985)
(0.2404809619238477,-12.606448555152186)
(0.24248496993987978,-12.677837730479695)
(0.24448897795591185,-12.748750059103926)
(0.2464929859719439,-12.819053008505682)
(0.24849699398797595,-12.887951074358053)
(0.25050100200400804,-12.956353181737494)
(0.2525050100200401,-13.02412306047197)
(0.2545090180360722,-13.090475144623237)
(0.2565130260521042,-13.156313468384102)
(0.25851703406813625,-13.22149813958323)
(0.2605210420841683,-13.285254607744182)
(0.2625250501002004,-13.348480940506022)
(0.26452905811623245,-13.411033750630827)
(0.2665330661322645,-13.472150559721863)
(0.2685370741482966,-13.532722392922283)
(0.27054108216432865,-13.592602505456147)
(0.2725450901803607,-13.651041521315781)
(0.2745490981963928,-13.70892235221327)
(0.27655310621242485,-13.766095043205226)
(0.2785571142284569,-13.821824318930073)
(0.280561122244489,-13.876983917099553)
(0.28256513026052105,-13.931420828999848)
(0.2845691382765531,-13.984414840544357)
(0.2865731462925852,-14.036829470631616)
(0.28857715430861725,-14.088508821332923)
(0.2905811623246493,-14.138748657486563)
(0.2925851703406814,-14.188401255493968)
(0.29458917835671344,-14.237308000015155)
(0.2965931863727455,-14.284781504413411)
(0.2985971943887776,-14.331661805342215)
(0.30060120240480964,-14.377787748159168)
(0.30260521042084165,-14.422489611563808)
(0.3046092184368737,-14.466594226828937)
(0.3066132264529058,-14.50993808345872)
(0.30861723446893785,-14.551869885152408)
(0.3106212424849699,-14.593202328803399)
(0.31262525050100204,-14.633769735874292)
(0.3146292585170341,-14.672939933644491)
(0.31663326653306617,-14.711510597061059)
(0.31863727454909824,-14.74931407074038)
(0.32064128256513025,-14.785737939566415)
(0.3226452905811623,-14.821564014937701)
(0.3246492985971944,-14.856622858231056)
(0.32665330661322645,-14.890322378425505)
(0.3286573146292585,-14.92342773195728)
(0.3306613226452906,-14.955767892025747)
(0.3326653306613227,-14.986771588205464)
(0.3346693386773547,-15.017186584618516)
(0.33667334669338683,-15.04684046187318)
(0.33867735470941884,-15.07518319473581)
(0.3406813627254509,-15.102944475210617)
(0.342685370741483,-15.129950686526534)
(0.34468937875751504,-15.15567339997493)
(0.3466933867735471,-15.180823616252647)
(0.3486973947895792,-15.205226715186653)
(0.3507014028056112,-15.228376141866546)
(0.3527054108216433,-15.25096364972488)
(0.3547094188376753,-15.272813807114943)
(0.35671342685370744,-15.293442135902385)
(0.35871743486973945,-15.31352065167897)
(0.36072144288577157,-15.332873300438953)
(0.3627254509018036,-15.351037809825451)
(0.3647294589178357,-15.368666034053877)
(0.36673346693386777,-15.385581482350073)
(0.3687374749498998,-15.401344144019403)
(0.3707414829659319,-15.416585356568255)
(0.3727454909819639,-15.431128373867649)
(0.37474949899799603,-15.444555431033981)
(0.37675350701402804,-15.457477062392973)
(0.37875751503006017,-15.469716443103946)
(0.3807615230460922,-15.480877968383)
(0.3827655310621243,-15.491551151919557)
(0.3847695390781563,-15.501559261501452)
(0.3867735470941884,-15.510528699213197)
(0.38877755511022044,-15.519027809326644)
(0.3907815631262525,-15.526880117824476)
(0.3927855711422846,-15.533733815677197)
(0.39478957915831664,-15.540135996806068)
(0.39679358717434865,-15.545910604771363)
(0.39879759519038077,-15.550727339853891)
(0.4008016032064128,-15.55511203124665)
(0.4028056112224449,-15.558889192937214)
(0.40480961923847697,-15.561749696851646)
(0.40681362725450904,-15.564198157895266)
(0.4088176352705411,-15.566059806508992)
(0.41082164328657317,-15.567046294314107)
(0.41282565130260523,-15.567641135033176)
(0.41482965931863724,-15.56767041452881)
(0.41683366733466937,-15.566866121939869)
(0.4188376753507014,-15.565690843036208)
(0.4208416833667335,-15.563971650832892)
(0.4228456913827655,-15.561460383842979)
(0.42484969939879763,-15.558598930349179)
(0.42685370741482964,-15.55521547488357)
(0.42885771543086176,-15.551081175641695)
(0.4308617234468938,-15.546617507918484)
(0.43286573146292584,-15.541653884680768)
(0.4348697394789579,-15.535980217090941)
(0.43687374749499,-15.529997902515769)
(0.43887775551102204,-15.523537691791915)
(0.4408817635270541,-15.516407649892885)
(0.4428857715430862,-15.508989478174053)
(0.44488977955911824,-15.501115367299715)
(0.44689378757515036,-15.492610909056003)
(0.44889779559118237,-15.48383853367133)
(0.45090180360721444,-15.474631966161308)
(0.4529058116232465,-15.464833674850716)
(0.45490981963927857,-15.45478728266083)
(0.45691382765531063,-15.444328136125556)
(0.4589178356713427,-15.433314911055087)
(0.4609218436873747,-15.422072921687109)
(0.46292585170340683,-15.410439215992367)
(0.46492985971943884,-15.398287993821535)
(0.46693386773547096,-15.385926789967284)
(0.468937875751503,-15.373194426643186)
(0.4709418837675351,-15.359979934148665)
(0.4729458917835671,-15.34657362348003)
(0.47494989979959923,-15.332816156947501)
(0.4769539078156313,-15.318610695632943)
(0.4789579158316633,-15.30423090461251)
(0.4809619238476954,-15.28951934537675)
(0.48296593186372744,-15.274392607923078)
(0.48496993987975956,-15.259108307386704)
(0.48697394789579157,-15.243510956953171)
(0.4889779559118237,-15.227529875122979)
(0.4909819639278557,-15.211407237137964)
(0.4929859719438878,-15.194989554042344)
(0.49498997995991983,-15.178218177302384)
(0.4969939879759519,-15.16132046246481)
(0.49899799599198397,-15.144144958478332)
(0.5010020040080161,-15.126644362290495)
(0.503006012024048,-15.109031836321588)
(0.5050100200400802,-15.091158001600167)
(0.5070140280561122,-15.072986224057425)
(0.5090180360721444,-15.05471610229461)
(0.5110220440881763,-15.03620035798671)
(0.5130260521042084,-15.0174123632401)
(0.5150300601202406,-14.998538781395853)
(0.5170340681362725,-14.9794344580115)
(0.5190380761523047,-14.960082124752578)
(0.5210420841683366,-14.94065613413597)
(0.5230460921843688,-14.921013473808477)
(0.5250501002004008,-14.901145606949438)
(0.527054108216433,-14.881215192215551)
(0.5290581162324649,-14.861081372858983)
(0.531062124248497,-14.840743736518245)
(0.533066132264529,-14.820353853940844)
(0.5350701402805611,-14.799773033221616)
(0.5370741482965932,-14.77900840326296)
(0.5390781563126252,-14.758201037551459)
(0.5410821643286573,-14.73721441455749)
(0.5430861723446894,-14.716062649558495)
(0.5450901803607214,-14.694876887491304)
(0.5470941883767535,-14.673522780023214)
(0.5490981963927856,-14.65202091204277)
(0.5511022044088176,-14.630493032244015)
(0.5531062124248497,-14.608806967890514)
(0.5551102204408818,-14.586989327143336)
(0.5571142284569138,-14.56515291070976)
(0.5591182364729459,-14.54316773105262)
};

\addplot[
        very thick,
        smooth,
        % opacity=0.4,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        line width=1.5pt, 
        color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
        ]
    coordinates {    

(0.561122244488978,-14.521066234349114)
(0.56312625250501,-14.498952349770073)
(0.5651302605210421,-14.47669833751901)
(0.5671342685370742,-14.454363383318055)
(0.5691382765531062,-14.432014692779262)
(0.5711422845691383,-14.409526387311475)
(0.5731462925851704,-14.386939120114144)
(0.5751503006012024,-14.36435204994923)
(0.5771543086172345,-14.34164115601353)
(0.5791583166332666,-14.318875265281068)
(0.5811623246492986,-14.296121843685224)
(0.5831663326653307,-14.273258661888024)
(0.5851703406813628,-14.250359080916411)
(0.5871743486973948,-14.227489681129038)
(0.5891783567134269,-14.204530395725394)
(0.591182364729459,-14.181601780988624)
(0.593186372745491,-14.158703704464664)
(0.5951903807615231,-14.135718230938561)
(0.5971943887775552,-14.112763720612051)
(0.5991983967935872,-14.089840015873866)
(0.6012024048096193,-14.066831280352892)
(0.6032064128256514,-14.043853715778454)
(0.6052104208416833,-14.020907142028417)
(0.6072144288577155,-13.997877787322622)
(0.6092184368737474,-13.974879733913117)
(0.6112224448897796,-13.951912781697047)
(0.6132264529058116,-13.92886518798091)
(0.6152304609218437,-13.905848955631178)
(0.6172344689378757,-13.882863866968275)
(0.6192384769539079,-13.859800171870477)
(0.6212424849699398,-13.836767834741568)
(0.6232464929859719,-13.813766622595594)
(0.6252505010020041,-13.790688740579215)
(0.627254509018036,-13.767642156145918)
(0.6292585170340682,-13.744626623134936)
(0.6312625250501002,-13.721536264073006)
(0.6332665330661323,-13.698477091346648)
(0.6352705410821643,-13.675448847610035)
(0.6372745490981965,-13.65234753448237)
(0.6392785571142284,-13.629277251341179)
(0.6412825651302605,-13.606237731502416)
(0.6432865731462926,-13.583126817159078)
(0.6452905811623246,-13.560046736737334)
(0.6472945891783568,-13.536997215919436)
(0.6492985971943888,-13.513877898873972)
(0.6513026052104208,-13.490789184978246)
(0.6533066132264529,-13.467730793845138)
(0.6553106212424851,-13.444604133076654)
(0.657314629258517,-13.421507814612905)
(0.6593186372745491,-13.398441553424888)
(0.6613226452905812,-13.375308482182374)
(0.6633266533066132,-13.352205466591208)
(0.6653306613226454,-13.329132218275639)
(0.6673346693386774,-13.30599355689032)
(0.6693386773547094,-13.282884642599626)
(0.6713426853707415,-13.259805184849188)
(0.6733466933867737,-13.236661652571359)
(0.6753507014028056,-13.213547540485648)
(0.6773547094188377,-13.190462556906187)
(0.6793587174348698,-13.167314782792076)
(0.6813627254509018,-13.144196086846234)
(0.6833667334669338,-13.121106177184025)
(0.685370741482966,-13.09795471006558)
(0.687374749498998,-13.074831966877817)
(0.6893787575150301,-13.051737656362551)
(0.691382765531062,-13.028582973938985)
(0.6933867735470942,-13.005456651603048)
(0.6953907815631263,-12.98235839944791)
(0.6973947895791583,-12.95920091654237)
(0.6993987975951904,-12.93607142260331)
(0.7014028056112224,-12.91296962970707)
(0.7034068136272545,-12.889809705735097)
(0.7054108216432866,-12.86667739439575)
(0.7074148296593187,-12.843572410294533)
(0.7094188376753506,-12.820410355993086)
(0.7114228456913828,-12.79727553460025)
(0.7134268537074149,-12.774167663718)
(0.7154308617234469,-12.751003747185052)
(0.7174348697394789,-12.727866682045242)
(0.719438877755511,-12.704756189292612)
(0.7214428857715431,-12.681590641387576)
(0.7234468937875752,-12.65845156296229)
(0.7254509018036072,-12.63533867873346)
(0.7274549098196392,-12.612171697888257)
(0.7294589178356714,-12.589030805418034)
(0.7314629258517035,-12.565915730034177)
(0.7334669338677355,-12.54274748652378)
(0.7354709418837675,-12.519604952129152)
(0.7374749498997996,-12.496487859775913)
(0.7394789579158317,-12.473318499495536)
(0.7414829659318638,-12.450174471801276)
(0.7434869739478958,-12.427055514005765)
(0.7454909819639278,-12.403885161800023)
(0.74749498997996,-12.380739769127034)
(0.7494989979959921,-12.35761907781782)
(0.751503006012024,-12.334447840404835)
(0.7535070140280561,-12.311301193571733)
(0.7555110220440882,-12.288178883762845)
(0.7575150300601203,-12.265006852293869)
(0.7595190380761523,-12.241859047067784)
(0.7615230460921844,-12.21873521920525)
(0.7635270541082164,-12.195562471497716)
(0.7655310621242486,-12.172413590731173)
(0.7675350701402806,-12.149288332737946)
(0.7695390781563126,-12.12611493521716)
(0.7715430861723447,-12.102965050705295)
(0.7735470941883767,-12.079838439757745)
(0.7755511022044089,-12.056664449139765)
(0.7775551102204409,-12.03351362322931)
(0.779559118236473,-12.010385727295793)
(0.781563126252505,-11.98721119204125)
(0.7835671342685372,-11.964059479020172)
(0.7855711422845691,-11.940930358189528)
(0.7875751503006012,-11.917755319755685)
(0.7895791583166333,-11.894602767049703)
(0.7915831663326653,-11.871472474675043)
(0.7935871743486973,-11.848296968590606)
(0.7955911823647295,-11.825143617790353)
(0.7975951903807615,-11.802012201471001)
(0.7995991983967936,-11.778836258256034)
(0.8016032064128256,-11.755682145996277)
(0.8036072144288577,-11.732549648418454)
(0.8056112224448898,-11.709373294369296)
(0.8076152304609219,-11.686218453079363)
(0.8096192384769539,-11.663084912734039)
(0.8116232464929859,-11.639908170591083)
(0.8136272545090181,-11.616752629133615)
(0.8156312625250501,-11.593618080927916)
(0.8176352705410822,-11.570440970442002)
(0.8196392785571142,-11.547284754655184)
(0.8216432865731463,-11.52414923043189)
(0.8236472945891784,-11.500971768843431)
(0.8256513026052105,-11.477814902000127)
(0.8276553106212424,-11.454678430978054)
(0.8296593186372745,-11.431500633421138)
(0.8316633266533067,-11.408343136616685)
(0.8336673346693387,-11.385205745763262)
(0.8356713426853707,-11.362027625605586)
(0.8376753507014028,-11.338869518084588)
(0.8396793587174349,-11.315731232430407)
(0.841683366733467,-11.292552801558498)
(0.8436873747494991,-11.269394100989622)
(0.845691382765531,-11.246254943893616)
(0.8476953907815631,-11.223076212951495)
(0.8496993987975953,-11.199916935658088)
(0.8517034068136273,-11.176776929030693)
(0.8537074148296593,-11.153597907619151)
(0.8557114228456913,-11.130438068772408)
(0.8577154308617235,-11.10729723326322)
(0.8597194388777556,-11.084117930105792)
(0.8617234468937875,-11.06095754388635)
(0.8637274549098196,-11.037815899041732)
(0.8657314629258517,-11.014636322122664)
(0.8677354709418839,-10.99147540185557)
(0.8697394789579158,-10.968332966251015)
(0.8717434869739479,-10.945153122929717)
(0.87374749498998,-10.921991681197074)
(0.8757515030060121,-10.898848472548341)
(0.8777555110220441,-10.87566836965416)
(0.8797595190380761,-10.852506418389094)
(0.8817635270541082,-10.829362453645563)
(0.8837675350701403,-10.80618209755617)
(0.8857715430861725,-10.78301964812118)
(0.8877755511022044,-10.759874943544377)
(0.8897795591182365,-10.736694340250496)
(0.8917835671342685,-10.713531403502824)
(0.8937875751503007,-10.690385974732571)
(0.8957915831663327,-10.667205129891407)
(0.8977955911823647,-10.644041716237638)
(0.8997995991983968,-10.620895578347891)
(0.9018036072144289,-10.597714497327187)
(0.9038076152304608,-10.574550616768894)
(0.905811623246493,-10.55140378431505)
(0.9078156312625251,-10.52822247222946)
(0.9098196392785571,-10.505058134401473)
(0.9118236472945891,-10.481910621460605)
(0.9138276553106213,-10.458729083201678)
(0.9158316633266533,-10.435564297404252)
(0.9178356713426854,-10.412416117609455)
(0.9198396793587175,-10.38923435787045)
(0.9218436873747494,-10.366069133096424)
(0.9238476953907816,-10.34292029966632)
(0.9258517034068137,-10.319738322962733)
(0.9278557114228457,-10.296572667920548)
(0.9298597194388777,-10.273423193684803)
(0.9318637274549099,-10.250241004371414)
(0.9338677354709419,-10.227074927504741)
(0.935871743486974,-10.203924824926233)
(0.937875751503006,-10.180742427211314)
(0.939879759519038,-10.157575936715899)
(0.9418837675350702,-10.13442521791017)
(0.9438877755511023,-10.111242615867376)
(0.9458917835671342,-10.088075719705591)
(0.9478957915831663,-10.064924396458025)
(0.9498997995991985,-10.041741594036402)
(0.9519038076152305,-10.018574299949918)
(0.9539078156312626,-9.995422383731036)
(0.9559118236472945,-9.972239384763503)
(0.9579158316633266,-9.949071700284415)
(0.9599198396793588,-9.925919202263604)
(0.9619238476953909,-9.902736010474186)
(0.9639278557114228,-9.879567942934875)
(0.9659318637274549,-9.856414873992813)
(0.967935871743487,-9.833231493002865)
(0.9699398797595191,-9.810063049544793)
(0.9719438877755511,-9.786909420284777)
(0.9739478957915831,-9.763725853618393)
(0.9759519038076152,-9.740557041200047)
(0.9779559118236474,-9.717402861958407)
(0.9799599198396793,-9.694219113047149)
(0.9819639278557114,-9.671049938451239)
(0.9839679358717435,-9.647895219306958)
(0.9859719438877756,-9.624711291494064)
(0.9879759519038076,-9.601541761334124)
(0.9899799599198397,-9.578386512117806)
(0.9919839679358717,-9.555202408661913)
(0.9939879759519038,-9.515918043340864)
(0.995991983967936,-9.508867676368517)
(0.9979959919839679,-9.501845585620071)
(1.0,-9.446365212478122)
};


\addplot[
        smooth,
        line width=2.0pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {
(0.0,-0.30741095645975136)
(0.002004008016032064,-0.32099667023589973)
(0.004008016032064128,-0.44223123061503244)
(0.006012024048096192,-0.4558430349362723)
(0.008016032064128256,-0.5053102884458293)
(0.01002004008016032,-0.5547869925633494)
(0.012024048096192385,-0.6042904205156234)
(0.014028056112224449,-0.6537396341469363)
(0.01603206412825651,-0.7032156750711616)
(0.018036072144288578,-0.7527187559957218)
(0.02004008016032064,-0.8021669765634409)
(0.022044088176352707,-0.8516423424252706)
(0.02404809619238477,-0.9011450700976458)
(0.026052104208416835,-0.9505922797600976)
(0.028056112224448898,-1.0000669584055524)
(0.030060120240480964,-1.0495693264503263)
(0.03206412825651302,-1.0990155069344463)
(0.03406813627254509,-1.1484894859143502)
(0.036072144288577156,-1.1979914878003426)
(0.038076152304609215,-1.2474366203884384)
(0.04008016032064128,-1.2969098869494038)
(0.042084168336673354,-1.3464115159844376)
(0.04408817635270541,-1.3958555815000988)
(0.04609218436873747,-1.4453281225746435)
(0.04809619238476954,-1.4948293718999788)
(0.0501002004008016,-1.5442723506933147)
(0.05210420841683367,-1.5937441528894516)
(0.05410821643286573,-1.6432450154738185)
(0.056112224448897796,-1.692686887405935)
(0.058116232464929855,-1.7421579369961429)
(0.06012024048096193,-1.791658405629308)
(0.06212424849699399,-1.8410991500559442)
(0.06412825651302605,-1.890569432965447)
(0.06613226452905811,-1.940069500251218)
(0.06813627254509018,-1.9895090960054178)
(0.07014028056112225,-2.03897859779964)
(0.07214428857715431,-2.088478256148197)
(0.07414829659318638,-2.137916681521894)
(0.07615230460921843,-2.187385387392968)
(0.07815631262525051,-2.2368846290123847)
(0.08016032064128256,-2.2863218617367185)
(0.08216432865731463,-2.3357897564888646)
(0.08416833667334671,-2.3852885733756377)
(0.08617234468937876,-2.434724590599802)
(0.08817635270541083,-2.484191658633378)
(0.09018036072144289,-2.533690042561746)
(0.09218436873747494,-2.5831248208301094)
(0.09418837675350701,-2.6325910461240536)
(0.09619238476953908,-2.682088988633826)
(0.09819639278557114,-2.73152250386102)
(0.1002004008016032,-2.7809878699533686)
(0.10220440881763528,-2.830485362335936)
(0.10420841683366734,-2.879917589779503)
(0.10621242484969941,-2.9293820797455723)
(0.10821643286573146,-2.978879113027648)
(0.11022044088176353,-3.028310027257798)
(0.11222444889779559,-3.077773623685534)
(0.11422845691382766,-3.127270188610116)
(0.11623246492985971,-3.176699763475976)
(0.11823647294589178,-3.226162448437856)
(0.12024048096192386,-3.275658535441745)
(0.12224448897795592,-3.3250867440334)
(0.12424849699398798,-3.3745484990541113)
(0.12625250501002006,-3.424044098241181)
(0.1282565130260521,-3.4734709128466044)
(0.13026052104208416,-3.522931718865574)
(0.13226452905811623,-3.5724268199747935)
(0.1342685370741483,-3.6218522120305945)
(0.13627254509018036,-3.671312049358221)
(0.13827655310621242,-3.7208066417252144)
(0.1402805611222445,-3.7702305817598543)
(0.14228456913827656,-3.819689430026032)
(0.14428857715430862,-3.869183502536674)
(0.1462925851703407,-3.918605960104553)
(0.14829659318637275,-3.968063798197784)
(0.15030060120240482,-4.01755733923201)
(0.15230460921843686,-4.066978282836445)
(0.15430861723446893,-4.116435088831446)
(0.15631262525050102,-4.165928086195061)
(0.15831663326653309,-4.215347483197777)
(0.16032064128256512,-4.264803234269065)
(0.1623246492985972,-4.314295675110864)
(0.16432865731462926,-4.363713491625109)
(0.16633266533066135,-4.413168163943502)
(0.16833667334669342,-4.462660034654448)
(0.17034068136272545,-4.5120762354182595)
(0.17234468937875752,-4.56152980402663)
(0.1743486973947896,-4.611021090117179)
(0.17635270541082165,-4.6604356383426255)
(0.17835671342685372,-4.709888077006476)
(0.18036072144288579,-4.759378762957358)
(0.18236472945891785,-4.808791620150753)
(0.1843687374749499,-4.858242901178322)
(0.18637274549098196,-4.907732970259151)
(0.18837675350701402,-4.957144096006287)
(0.1903807615230461,-5.006594190031882)
(0.19238476953907815,-5.056083624080892)
(0.19438877755511022,-5.105492975790145)
(0.1963927855711423,-5.154941851513213)
(0.19839679358717432,-5.204430630670175)
(0.2004008016032064,-5.253838163265108)
(0.20240480961923848,-5.303285787136119)
(0.20440881763527055,-5.352773889518999)
(0.20641282565130262,-5.402179555070487)
(0.20841683366733468,-5.451625890913157)
(0.21042084168336675,-5.501113292227416)
(0.21242484969939882,-5.5505170395135615)
(0.21442885771543088,-5.599962048071072)
(0.21643286573146292,-5.6494487211385325)
(0.218436873747495,-5.698850495118645)
(0.22044088176352705,-5.748294133509352)
(0.22244488977955912,-5.797780047701345)
(0.22444889779559118,-5.847179788887886)
(0.22645290581162325,-5.896622009953662)
(0.22845691382765532,-5.946107130510614)
(0.23046092184368736,-5.995504774220424)
(0.23246492985971942,-6.044945525747932)
(0.2344689378757515,-6.094429812964667)
(0.23647294589178355,-6.143825288427728)
(0.23847695390781565,-6.193264512219875)
(0.2404809619238477,-6.2427479204726435)
(0.24248496993987978,-6.2921411497733315)
(0.24448897795591185,-6.341578780544593)
(0.2464929859719439,-6.391061257132175)
(0.24849699398797595,-6.440452153954116)
(0.25050100200400804,-6.489888118019527)
(0.2525050100200401,-6.539369601786688)
(0.2545090180360722,-6.588758069928144)
(0.2565130260521042,-6.638192283651367)
(0.25851703406813625,-6.687672703358366)
(0.2605210420841683,-6.737058634980416)
(0.2625250501002004,-6.786491002941454)
(0.26452905811623245,-6.835970275338344)
(0.2665330661322645,-6.8853535489029465)
(0.2685370741482966,-6.934783961740781)
(0.27054108216432865,-6.984261989299679)
(0.2725450901803607,-7.033642467149134)
(0.2745490981963928,-7.08307079902876)
(0.27655310621242485,-7.132547467281349)
(0.2785571142284569,-7.181924992804493)
(0.280561122244489,-7.2313510984515235)
(0.28256513026052105,-7.280826272872502)
(0.2845691382765531,-7.330200667196435)
(0.2865731462925852,-7.379624378435703)
(0.28857715430861725,-7.429097900806015)
(0.2905811623246493,-7.478468958945087)
(0.2925851703406814,-7.527890080672434)
(0.29458917835671344,-7.5773617648486775)
(0.2965931863727455,-7.626729251234964)
(0.2985971943887776,-7.676147556743824)
(0.30060120240480964,-7.7256171837524485)
(0.30260521042084165,-7.774980827064109)
(0.3046092184368737,-7.824396052640423)
(0.3066132264529058,-7.873863365007235)
(0.30861723446893785,-7.923222852202999)
(0.3106212424849699,-7.972634690893827)
(0.31262525050100204,-8.022099386110892)
(0.3146292585170341,-8.071454355570499)
(0.31663326653306617,-8.120862450023171)
(0.31863727454909824,-8.170324173046719)
(0.32064128256513025,-8.219674206708719)
(0.3226452905811623,-8.269078140968906)
(0.3246492985971944,-8.31853647563329)
(0.32665330661322645,-8.367881090013128)
(0.3286573146292585,-8.417280380161761)
(0.3306613226452906,-8.46673483938615)
(0.3326653306613227,-8.516073475349295)
(0.3346693386773547,-8.565467558850173)
(0.33667334669338683,-8.614917573506588)
(0.33867735470941884,-8.664249584663605)
(0.3406813627254509,-8.713637808285831)
(0.342685370741483,-8.763082714589675)
(0.34468937875751504,-8.81240735417304)
(0.3466933867735471,-8.8617889603455)
(0.3486973947895792,-8.911227985623068)
(0.3507014028056112,-8.960544391699203)
(0.3527054108216433,-9.009918503148398)
(0.3547094188376753,-9.05935074983022)
(0.35671342685370744,-9.10865792869524)
(0.35871743486973945,-9.158023531213095)
(0.36072144288577157,-9.207447958897877)
(0.3627254509018036,-9.256744766501935)
(0.3647294589178357,-9.306100689687252)
(0.36673346693386777,-9.355516095118702)
(0.3687374749498998,-9.40480121636219)
(0.3707414829659319,-9.45414611217835)
(0.3727454909819639,-9.503551106976936)
(0.37474949899799603,-9.552823032722364)
(0.37675350701402804,-9.60215535171526)
(0.37875751503006017,-9.651548337709091)
(0.3807615230460922,-9.70080533935566)
(0.3827655310621243,-9.750123304379976)
(0.3847695390781563,-9.799502446384189)
(0.3867735470941884,-9.848742547858356)
(0.38877755511022044,-9.898044125167555)
(0.3907815631262525,-9.947407321070008)
(0.3927855711422846,-9.996628268094984)
(0.39478957915831664,-10.045911135661312)
(0.39679358717434865,-10.095255983684597)
(0.39879759519038077,-10.144455210205326)
(0.4008016032064128,-10.193716723151)
(0.4028056112224449,-10.243040486177057)
(0.40480961923847697,-10.292215077835031)
(0.40681362725450904,-10.341452230875014)
(0.4088176352705411,-10.39075179773957)
(0.41082164328657317,-10.439898452314248)
(0.41282565130260523,-10.489107839135078)
(0.41482965931863724,-10.538379682824782)
(0.41683366733466937,-10.587494667585755)
(0.4188376753507014,-10.636672437113907)
(0.4208416833667335,-10.68591256982996)
(0.4228456913827655,-10.734991675776673)
(0.42484969939879763,-10.784133485324354)
(0.42685370741482964,-10.833337410412671)
(0.42885771543086176,-10.882375903416488)
(0.4308617234468938,-10.931476868732581)
(0.43286573146292584,-10.980639529522454)
(0.4348697394789579,-11.029632098429486)
(0.43687374749499,-11.078686740728903)
(0.43887775551102204,-11.127802466369527)
(0.4408817635270541,-11.176743168171853)
(0.4428857715430862,-11.225745358267503)
(0.44488977955911824,-11.274807806704796)
(0.44689378757515036,-11.323690008942359)
(0.44889779559118237,-11.372632908660522)
(0.45090180360721444,-11.421635006955132)
(0.4529058116232465,-11.470451327570522)
(0.45490981963927857,-11.51932732869206)
(0.45691382765531063,-11.56826121094295)
(0.4589178356713427,-11.617003455876219)
(0.4609218436873747,-11.665804116912472)
(0.46292585170340683,-11.714661060118647)
(0.46492985971943884,-11.76332015899842)
(0.46693386773547096,-11.812036140181366)
(0.468937875751503,-11.86080649844642)
(0.4709418837675351,-11.909372438806642)
(0.4729458917835671,-11.957993435746861)
(0.47494989979959923,-12.006666573306351)
(0.4769539078156313,-12.055128333833691)
(0.4789579158316633,-12.103643010376492)
(0.4809619238476954,-12.152207234005695)
(0.48296593186372744,-12.200552717400244)
(0.48496993987975956,-12.248948638288265)
(0.48697394789579157,-12.297391129726469)
(0.4889779559118237,-12.345607095836584)
(0.4909819639278557,-12.393870659865495)
(0.4929859719438878,-12.442177408971355)
(0.49498997995991983,-12.490249408940961)
(0.4969939879759519,-12.538365783372083)
(0.49899799599198397,-12.586521522801151)
(0.5010020040080161,-12.634433835042937)
(0.503006012024048,-12.682386892110667)
(0.5050100200400802,-12.730375034379612)
(0.5070140280561122,-12.778110603258789)
(0.5090180360721444,-12.825882859680732)
(0.5110220440881763,-12.873685437550828)
(0.5130260521042084,-12.921225815729693)
(0.5150300601202406,-12.968798376190708)
(0.5170340681362725,-13.016395987364582)
(0.5190380761523047,-13.06372128281602)
(0.5210420841683366,-13.111073788452833)
(0.5230460921843688,-13.158445545630816)
(0.5250501002004008,-13.205534374377434)
(0.527054108216433,-13.252644957335606)
(0.5290581162324649,-13.299768444719865)
(0.531062124248497,-13.346597890392497)
(0.533066132264529,-13.393443135560867)
(0.5350701402805611,-13.440294372924354)
(0.5370741482965932,-13.486839954257567)
(0.5390781563126252,-13.533394869304507)
(0.5410821643286573,-13.57994828475651)
(0.5430861723446894,-13.626183932147464)
(0.5450901803607214,-13.672421926987088)
(0.5470941883767535,-13.718650339565226)
(0.5490981963927856,-13.764548381814302)
(0.5511022044088176,-13.810441258617159)
(0.5531062124248497,-13.856315871816296)
(0.5551102204408818,-13.90184703414161)
(0.5571142284569138,-13.94736498897211)
(0.5591182364729459,-13.992855396281854)
};
\addplot[
        smooth,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        line width=1.5pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {
    
(0.561122244488978,-14.037988810654127)
(0.56312625250501,-14.08310044776485)
(0.5651302605210421,-14.12817465122836)
(0.5671342685370742,-14.172877880006375)
(0.5691382765531062,-14.217550239746503)
(0.5711422845691383,-14.262174682473352)
(0.5731462925851704,-14.306413756233)
(0.5751503006012024,-14.35061235743404)
(0.5771543086172345,-14.394751970898481)
(0.5791583166332666,-14.438491441239696)
(0.5811623246492986,-14.482180338826113)
(0.5831663326653307,-14.525798605659345)
(0.5851703406813628,-14.569001613645558)
(0.5871743486973948,-14.612143472081438)
(0.5891783567134269,-14.655202504922748)
(0.591182364729459,-14.697830865657036)
(0.593186372745491,-14.740387048683063)
(0.5951903807615231,-14.782847685491001)
(0.5971943887775552,-14.824861989163386)
(0.5991983967935872,-14.866792666102485)
(0.6012024048096193,-14.90861458214501)
(0.6032064128256514,-14.949974311697723)
(0.6052104208416833,-14.9912385804147)
(0.6072144288577155,-15.032380416958185)
(0.6092184368737474,-15.073044082312187)
(0.6112224448897796,-15.113600108704306)
(0.6132264529058116,-15.154019618208132)
(0.6152304609218437,-15.193944906777615)
(0.6172344689378757,-15.233750080452621)
(0.6192384769539079,-15.27340428785135)
(0.6212424849699398,-15.31254823084586)
(0.6232464929859719,-15.35155933641399)
(0.6252505010020041,-15.390404715836274)
(0.627254509018036,-15.428723869616382)
(0.6292585170340682,-15.466897272787469)
(0.6312625250501002,-15.504889938823496)
(0.6332665330661323,-15.54234058033906)
(0.6352705410821643,-15.579632427778353)
(0.6372745490981965,-15.616728340169745)
(0.6392785571142284,-15.65326667527378)
(0.6412825651302605,-15.689633106935114)
(0.6432865731462926,-15.72578828732699)
(0.6452905811623246,-15.76137067052762)
(0.6472945891783568,-15.796768042953985)
(0.6492985971943888,-15.831938802122815)
(0.6513026052104208,-15.866521966114625)
(0.6533066132264529,-15.9009070849789)
(0.6553106212424851,-15.935050258736178)
(0.657314629258517,-15.96859155184544)
(0.6593186372745491,-16.001921911802086)
(0.6613226452905812,-16.034995103577323)
(0.6633266533066132,-16.067452733067046)
(0.6653306613226454,-16.099686762803593)
(0.6673346693386774,-16.131648590734784)
(0.6693386773547094,-16.162981869749885)
(0.6713426853707415,-16.194079179968966)
(0.6733466933867737,-16.224889526178885)
(0.6753507014028056,-16.255059121972554)
(0.6773547094188377,-16.284980753905188)
(0.6793587174348698,-16.31460101352096)
(0.6813627254509018,-16.343569194494684)
(0.6833667334669338,-16.372277866446574)
(0.685370741482966,-16.400671193831748)
(0.687374749498998,-16.428402072845728)
(0.6893787575150301,-16.45586242221392)
(0.691382765531062,-16.482993971829035)
(0.6933867735470942,-16.509453743200396)
(0.6953907815631263,-16.535632561369635)
(0.6973947895791583,-16.56146972066157)
(0.6993987975951904,-16.586626888265933)
(0.7014028056112224,-16.611493345804544)
(0.7034068136272545,-16.636005957548015)
(0.7054108216432866,-16.659831551477456)
(0.7074148296593187,-16.683357411102325)
(0.7094188376753506,-16.70651798267965)
(0.7114228456913828,-16.728985761986888)
(0.7134268537074149,-16.75114557685653)
(0.7154308617234469,-16.772929474064057)
(0.7174348697394789,-16.79401611323891)
(0.719438877755511,-16.81478740826194)
(0.7214428857715431,-16.835173031372623)
(0.7234468937875752,-16.85485828835104)
(0.7254509018036072,-16.874221722363288)
(0.7274549098196392,-16.893190662353142)
(0.7294589178356714,-16.91145752604953)
(0.7314629258517035,-16.92939703291472)
(0.7334669338677355,-16.946934205973808)
(0.7354709418837675,-16.963769021551453)
(0.7374749498997996,-16.98027192847426)
(0.7394789579158317,-16.996365687167422)
(0.7414829659318638,-17.011758257516)
(0.7434869739478958,-17.026815379119565)
(0.7454909819639278,-17.041457598834516)
(0.74749498997996,-17.055401261004025)
(0.7494989979959921,-17.069006968011763)
(0.751503006012024,-17.08219310762769)
(0.7535070140280561,-17.094684783269997)
(0.7555110220440882,-17.106837044939436)
(0.7575150300601203,-17.118566180963505)
(0.7595190380761523,-17.129606400151047)
(0.7615230460921844,-17.14030679993004)
(0.7635270541082164,-17.15058163367622)
(0.7655310621242486,-17.16017453179661)
(0.7675350701402806,-17.169428256004117)
(0.7695390781563126,-17.178255093723326)
(0.7715430861723447,-17.186408381483275)
(0.7735470941883767,-17.194224181152265)
(0.7755511022044089,-17.201612887358934)
(0.7775551102204409,-17.208337794264967)
(0.779559118236473,-17.214727920617904)
(0.781563126252505,-17.220691845190057)
(0.7835671342685372,-17.226003037201135)
(0.7855711422845691,-17.230983151553396)
(0.7875751503006012,-17.23553903150509)
(0.7895791583166333,-17.239454503868135)
(0.7915831663326653,-17.243043563065783)
(0.7935871743486973,-17.246211400197343)
(0.7955911823647295,-17.248752346774836)
(0.7975951903807615,-17.25097246556526)
(0.7995991983967936,-17.25277538148221)
(0.8016032064128256,-17.253966042157177)
(0.8036072144288577,-17.25484233415923)
(0.8056112224448898,-17.25530640441136)
(0.8076152304609219,-17.255173892403803)
(0.8096192384769539,-17.254734291584143)
(0.8116232464929859,-17.25388836090652)
(0.8136272545090181,-17.252462472053818)
(0.8156312625250501,-17.250737536823895)
(0.8176352705410822,-17.248613017659423)
(0.8196392785571142,-17.24592602389696)
(0.8216432865731463,-17.242948726118208)
(0.8236472945891784,-17.239579382762884)
(0.8256513026052105,-17.235665812188724)
(0.8276553106212424,-17.231471313509044)
(0.8296593186372745,-17.22689303434461)
(0.8316633266533067,-17.221789440360837)
(0.8336673346693387,-17.21641485840224)
(0.8356713426853707,-17.210665418765373)
(0.8376753507014028,-17.204410140858418)
(0.8396793587174349,-17.19789430783286)
(0.841683366733467,-17.191013126114754)
(0.8436873747494991,-17.183646044866713)
(0.845691382765531,-17.176029261214996)
(0.8476953907815631,-17.168057150790283)
(0.8496993987975953,-17.15961943970455)
(0.8517034068136273,-17.150943225332124)
(0.8537074148296593,-17.14192214488317)
(0.8557114228456913,-17.131523196726985)
(0.8577154308617235,-17.12183004235254)
(0.8597194388777556,-17.11180284708559)
(0.8617234468937875,-17.10048315503203)
(0.8637274549098196,-17.089816276072053)
(0.8657314629258517,-17.078826472218026)
(0.8677354709418839,-17.066626650137046)
(0.8697394789579158,-17.055029745424616)
(0.8717434869739479,-17.043121250282773)
(0.87374749498998,-17.03101510196771)
(0.8757515030060121,-17.018532119450512)
(0.8777555110220441,-17.005749029071215)
(0.8797595190380761,-16.992780198744825)
(0.8817635270541082,-16.979455110129194)
(0.8837675350701403,-16.965841476546075)
(0.8857715430861725,-16.95205397398334)
(0.8877755511022044,-16.937930560092212)
(0.8897795591182365,-16.92353017980918)
(0.8917835671342685,-16.908967698919337)
(0.8937875751503007,-16.894089347316687)
(0.8957915831663327,-16.878945562535066)
(0.8977955911823647,-16.86365128663736)
(0.8997995991983968,-16.84806080284461)
(0.9018036072144289,-16.832216316685027)
(0.9038076152304608,-16.816232738118067)
(0.905811623246493,-16.79997217151316)
(0.9078156312625251,-16.783468878250204)
(0.9098196392785571,-16.766837633259595)
(0.9118236472945891,-16.749948118511675)
(0.9138276553106213,-16.732826949600877)
(0.9158316633266533,-16.715588669211602)
(0.9178356713426854,-16.698110283867585)
(0.9198396793587175,-16.680411070308175)
(0.9218436873747494,-16.66260524765376)
(0.9238476953907816,-16.64457688626127)
(0.9258517034068137,-16.626338237608337)
(0.9278557114228457,-16.608003111961445)
(0.9298597194388777,-16.589462376889728)
(0.9318637274549099,-16.57072157700931)
(0.9338677354709419,-16.551894034542023)
(0.935871743486974,-16.532877143451202)
(0.937875751503006,-16.513670062904428)
(0.939879759519038,-16.49438555400372)
(0.9418837675350702,-16.474927263716175)
(0.9438877755511023,-16.455288288466857)
(0.9458917835671342,-16.43558076124396)
(0.9478957915831663,-16.41571430759246)
(0.9498997995991985,-16.395676283558238)
(0.9519038076152305,-16.37557813302232)
(0.9539078156312626,-16.35533518608889)
(0.9559118236472945,-16.33492937890132)
(0.9579158316633266,-16.314471411119193)
(0.9599198396793588,-16.29388204513894)
(0.9619238476953909,-16.273138114343567)
(0.9639278557114228,-16.25234952477914)
(0.9659318637274549,-16.231442201865242)
(0.967935871743487,-16.210388188680138)
(0.9699398797595191,-16.189296553800904)
(0.9719438877755511,-16.16809812055208)
(0.9739478957915831,-16.146760448212383)
(0.9759519038076152,-16.12539172936506)
(0.9779559118236474,-16.103927425347617)
(0.9799599198396793,-16.082330910995374)
(0.9819639278557114,-16.060709469488962)
(0.9839679358717435,-16.039002946547864)
(0.9859719438877756,-16.0171708235817)
(0.9879759519038076,-15.995319445872825)
(0.9899799599198397,-15.973392797239386)
(0.9919839679358717,-15.951346747021923)
(0.9939879759519038,-15.923802844079761)
(0.995991983967936,-15.907094986833178)
(0.9979959919839679,-15.89114530953259)
(1.0,-15.85706473305385)
};
\end{axis}
\end{tikzpicture}

%\end{document}

==> figures/convex_functions_4.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{arrows.meta}
%\pgfplotsset{compat=1.17}

%\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    % axis lines=middle,
    axis x line=bottom,
    axis y line=middle,
    xmin=0,
    ymax=2.1,
    % xlabel={$\tau$},
    % ylabel={$\mu(\tau)$},
    samples=20,
    domain=0:1,
    width=7cm,
    height=5cm,
    smooth,
    xtick=\empty,
    ytick=\empty,
    enlarge x limits={upper, value=0.1},
    enlarge y limits={upper,lower, value=0.1},
    clip=false,
    legend style={
      at={(0.97,0.99)},
      anchor=north east,
      draw=gray!30, 
      fill=none,
    },
    legend cell align={left},
    legend entries={$\mu_t$, , $\mu_{t+1}$, },
    ]
    \node at (rel axis cs:0.91,-0.08) {$U$};
    \draw[] (rel axis cs:0.9,-0.02) -- (rel axis cs:0.9,0.02);
    \node at (rel axis cs:1.0,-0.08) {$\tau$};
    \node at (rel axis cs:-0.09,0.45) {$\mu(\tau)$};
    %\node at (rel axis cs:0.4148296,-0.083) {$\tau_t^{*}$};
    %\draw[] (rel axis cs:0.4148296,-0.02) -- (rel axis cs:0.4148296,0.02);
    %\node at (rel axis cs:0.55,-0.08) {$\tau_{v}^{k}$};
    %\draw[] (rel axis cs:0.55,-0.02) -- (rel axis cs:0.55,0.02);
    %\node at (rel axis cs:0.66,-0.089) {$\tau_{t+1}^{*}$};
    %\draw[] (rel axis cs:0.6,-0.02) -- (rel axis cs:0.6,0.02);
    
    %\draw[<->, very thick, >={Stealth[length=4pt, width=5pt]}] (rel axis cs:0.55,0.11) -- (rel axis cs:0.55,0.27);

    \node at (rel axis cs:0.37,-0.083) {$\tau_t^{*}$};
    \draw[] (rel axis cs:0.37,-0.02) -- (rel axis cs:0.37,0.02);
    \node at (rel axis cs:0.5,-0.08) {$\tau_{v}^{k}$};
    \draw[] (rel axis cs:0.5,-0.02) -- (rel axis cs:0.5,0.02);
    \node at (rel axis cs:0.61,-0.089) {$\tau_{t+1}^{*}$};
    \draw[] (rel axis cs:0.55,-0.02) -- (rel axis cs:0.55,0.02);
    
    \draw[<->, very thick, >={Stealth[length=4pt, width=5pt]}] (rel axis cs:0.5,0.12) -- (rel axis cs:0.5,0.24);
    
    \addplot[
      very thick,
      smooth,
      line width=2.0pt, 
      color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
    ]
    coordinates {(0.0,-0.4190890099679905)
(0.002004008016032064,-0.47450449600473377)
(0.004008016032064128,-0.7068127024152879)
(0.006012024048096192,-0.7623446683699129)
(0.008016032064128256,-0.8764566594019783)
(0.01002004008016032,-0.9907354735880192)
(0.012024048096192385,-1.1051534196207422)
(0.014028056112224449,-1.2191241102228039)
(0.01603206412825651,-1.3332432777866685)
(0.018036072144288578,-1.447493495141237)
(0.02004008016032064,-1.561281352042002)
(0.022044088176352707,-1.6752136821170607)
(0.02404809619238477,-1.7892769848841095)
(0.026052104208416835,-1.902863374614395)
(0.028056112224448898,-2.0165910065230364)
(0.030060120240480964,-2.130444920208501)
(0.03206412825651302,-2.2438065643010043)
(0.03406813627254509,-2.357305561303112)
(0.036072144288577156,-2.470925457646659)
(0.038076152304609215,-2.584036902864829)
(0.04008016032064128,-2.697281127901591)
(0.042084168336673354,-2.810640094226551)
(0.04408817635270541,-2.9234735745738387)
(0.04609218436873747,-3.036434536729406)
(0.04809619238476954,-3.1495032509200276)
(0.0501002004008016,-3.262028563775923)
(0.05210420841683367,-3.3746752926988366)
(0.05410821643286573,-3.487421903220962)
(0.056112224448897796,-3.5996062922556527)
(0.058116232464929855,-3.711905221777467)
(0.06012024048096193,-3.8242952342566126)
(0.06212424849699399,-3.9361032798331577)
(0.06412825651302605,-4.048018140121929)
(0.06613226452905811,-4.160014312324933)
(0.06813627254509018,-4.271407831078738)
(0.07014028056112225,-4.382899550746111)
(0.07214428857715431,-4.4944617979538215)
(0.07414829659318638,-4.605399753501631)
(0.07615230460921843,-4.716426373556021)
(0.07815631262525051,-4.827511686403966)
(0.08016032064128256,-4.937950113249381)
(0.08216432865731463,-5.04846671495331)
(0.08416833667334671,-5.159029091874573)
(0.08617234468937876,-5.268921034635468)
(0.08817635270541083,-5.378879683393953)
(0.09018036072144289,-5.4888700798255154)
(0.09218436873747494,-5.598165549928661)
(0.09418837675350701,-5.707515257353065)
(0.09619238476953908,-5.816881553861883)
(0.09819639278557114,-5.925527505834658)
(0.1002004008016032,-6.034214212103277)
(0.10220440881763528,-6.142901203548733)
(0.10420841683366734,-6.250841532986004)
(0.10621242484969941,-6.358808111560899)
(0.10821643286573146,-6.466757519333803)
(0.11022044088176353,-6.573933084528361)
(0.11222444889779559,-6.681119371186648)
(0.11422845691382766,-6.788269880449552)
(0.11623246492985971,-6.8946185495453935)
(0.11823647294589178,-7.000961397541762)
(0.12024048096192386,-7.107248721239782)
(0.12224448897795592,-7.212705446597924)
(0.12424849699398798,-7.318138809592734)
(0.12625250501002006,-7.423495780807489)
(0.1282565130260521,-7.527992702063668)
(0.13026052104208416,-7.632447746227628)
(0.13226452905811623,-7.7368044402095695)
(0.1342685370741483,-7.840271017252351)
(0.13627254509018036,-7.94367626369516)
(0.13827655310621242,-8.046960150632271)
(0.1402805611222445,-8.149323327440296)
(0.14228456913827656,-8.251604825808396)
(0.14428857715430862,-8.353740955074032)
(0.1462925851703407,-8.454925355024244)
(0.14829659318637275,-8.556006888774386)
(0.15030060120240482,-8.656918105046387)
(0.15230460921843686,-8.75684625794448)
(0.15430861723446893,-8.856649581428583)
(0.15631262525050102,-8.956256772689773)
(0.15831663326653309,-9.05484937338361)
(0.16032064128256512,-9.153294480480778)
(0.1623246492985972,-9.251516857501876)
(0.16432865731462926,-9.348693055523293)
(0.16633266533066135,-9.445698479131904)
(0.16833667334669342,-9.542453885607436)
(0.17034068136272545,-9.638131604853399)
(0.17234468937875752,-9.733614746116093)
(0.1743486973947896,-9.828819998178332)
(0.17635270541082165,-9.922916285195374)
(0.17835671342685372,-10.016793770879337)
(0.18036072144288579,-10.110365024261585)
(0.18236472945891785,-10.202796423245188)
(0.1843687374749499,-10.294984489246565)
(0.18637274549098196,-10.38683763191307)
(0.18837675350701402,-10.477520584083724)
(0.1903807615230461,-10.567935482576596)
(0.19238476953907815,-10.657986550189852)
(0.19438877755511022,-10.74683781476834)
(0.1963927855711423,-10.835396242083418)
(0.19839679358717432,-10.923561853249227)
(0.2004008016032064,-11.010498946833538)
(0.20240480961923848,-11.097118488738305)
(0.20440881763527055,-11.18331629656313)
(0.20641282565130262,-11.268257947316846)
(0.20841683366733468,-11.352857537985637)
(0.21042084168336675,-11.437006694107954)
(0.21242484969939882,-11.519873306813246)
(0.21442885771543088,-11.602373697431071)
(0.21643286573146292,-11.684395324356933)
(0.218436873747495,-11.765109452072675)
(0.22044088176352705,-11.845433684718344)
(0.22244488977955912,-11.92525135200874)
(0.22444889779559118,-12.003738169812918)
(0.22645290581162325,-12.081812052022514)
(0.22845691382765532,-12.159352251653754)
(0.23046092184368736,-12.235540027746453)
(0.23246492985971942,-12.311292602973976)
(0.2344689378757515,-12.386485219028168)
(0.23647294589178355,-12.460305778332364)
(0.23847695390781565,-12.533669787405985)
(0.2404809619238477,-12.606448555152186)
(0.24248496993987978,-12.677837730479695)
(0.24448897795591185,-12.748750059103926)
(0.2464929859719439,-12.819053008505682)
(0.24849699398797595,-12.887951074358053)
(0.25050100200400804,-12.956353181737494)
(0.2525050100200401,-13.02412306047197)
(0.2545090180360722,-13.090475144623237)
(0.2565130260521042,-13.156313468384102)
(0.25851703406813625,-13.22149813958323)
(0.2605210420841683,-13.285254607744182)
(0.2625250501002004,-13.348480940506022)
(0.26452905811623245,-13.411033750630827)
(0.2665330661322645,-13.472150559721863)
(0.2685370741482966,-13.532722392922283)
(0.27054108216432865,-13.592602505456147)
(0.2725450901803607,-13.651041521315781)
(0.2745490981963928,-13.70892235221327)
(0.27655310621242485,-13.766095043205226)
(0.2785571142284569,-13.821824318930073)
(0.280561122244489,-13.876983917099553)
(0.28256513026052105,-13.931420828999848)
(0.2845691382765531,-13.984414840544357)
(0.2865731462925852,-14.036829470631616)
(0.28857715430861725,-14.088508821332923)
(0.2905811623246493,-14.138748657486563)
(0.2925851703406814,-14.188401255493968)
(0.29458917835671344,-14.237308000015155)
(0.2965931863727455,-14.284781504413411)
(0.2985971943887776,-14.331661805342215)
(0.30060120240480964,-14.377787748159168)
(0.30260521042084165,-14.422489611563808)
(0.3046092184368737,-14.466594226828937)
(0.3066132264529058,-14.50993808345872)
(0.30861723446893785,-14.551869885152408)
(0.3106212424849699,-14.593202328803399)
(0.31262525050100204,-14.633769735874292)
(0.3146292585170341,-14.672939933644491)
(0.31663326653306617,-14.711510597061059)
(0.31863727454909824,-14.74931407074038)
(0.32064128256513025,-14.785737939566415)
(0.3226452905811623,-14.821564014937701)
(0.3246492985971944,-14.856622858231056)
(0.32665330661322645,-14.890322378425505)
(0.3286573146292585,-14.92342773195728)
(0.3306613226452906,-14.955767892025747)
(0.3326653306613227,-14.986771588205464)
(0.3346693386773547,-15.017186584618516)
(0.33667334669338683,-15.04684046187318)
(0.33867735470941884,-15.07518319473581)
(0.3406813627254509,-15.102944475210617)
(0.342685370741483,-15.129950686526534)
(0.34468937875751504,-15.15567339997493)
(0.3466933867735471,-15.180823616252647)
(0.3486973947895792,-15.205226715186653)
(0.3507014028056112,-15.228376141866546)
(0.3527054108216433,-15.25096364972488)
(0.3547094188376753,-15.272813807114943)
(0.35671342685370744,-15.293442135902385)
(0.35871743486973945,-15.31352065167897)
(0.36072144288577157,-15.332873300438953)
(0.3627254509018036,-15.351037809825451)
(0.3647294589178357,-15.368666034053877)
(0.36673346693386777,-15.385581482350073)
(0.3687374749498998,-15.401344144019403)
(0.3707414829659319,-15.416585356568255)
(0.3727454909819639,-15.431128373867649)
(0.37474949899799603,-15.444555431033981)
(0.37675350701402804,-15.457477062392973)
(0.37875751503006017,-15.469716443103946)
(0.3807615230460922,-15.480877968383)
(0.3827655310621243,-15.491551151919557)
(0.3847695390781563,-15.501559261501452)
(0.3867735470941884,-15.510528699213197)
(0.38877755511022044,-15.519027809326644)
(0.3907815631262525,-15.526880117824476)
(0.3927855711422846,-15.533733815677197)
(0.39478957915831664,-15.540135996806068)
(0.39679358717434865,-15.545910604771363)
(0.39879759519038077,-15.550727339853891)
(0.4008016032064128,-15.55511203124665)
(0.4028056112224449,-15.558889192937214)
(0.40480961923847697,-15.561749696851646)
(0.40681362725450904,-15.564198157895266)
(0.4088176352705411,-15.566059806508992)
(0.41082164328657317,-15.567046294314107)
(0.41282565130260523,-15.567641135033176)
(0.41482965931863724,-15.56767041452881)
(0.41683366733466937,-15.566866121939869)
(0.4188376753507014,-15.565690843036208)
(0.4208416833667335,-15.563971650832892)
(0.4228456913827655,-15.561460383842979)
(0.42484969939879763,-15.558598930349179)
(0.42685370741482964,-15.55521547488357)
(0.42885771543086176,-15.551081175641695)
(0.4308617234468938,-15.546617507918484)
(0.43286573146292584,-15.541653884680768)
(0.4348697394789579,-15.535980217090941)
(0.43687374749499,-15.529997902515769)
(0.43887775551102204,-15.523537691791915)
(0.4408817635270541,-15.516407649892885)
(0.4428857715430862,-15.508989478174053)
(0.44488977955911824,-15.501115367299715)
(0.44689378757515036,-15.492610909056003)
(0.44889779559118237,-15.48383853367133)
(0.45090180360721444,-15.474631966161308)
(0.4529058116232465,-15.464833674850716)
(0.45490981963927857,-15.45478728266083)
(0.45691382765531063,-15.444328136125556)
(0.4589178356713427,-15.433314911055087)
(0.4609218436873747,-15.422072921687109)
(0.46292585170340683,-15.410439215992367)
(0.46492985971943884,-15.398287993821535)
(0.46693386773547096,-15.385926789967284)
(0.468937875751503,-15.373194426643186)
(0.4709418837675351,-15.359979934148665)
(0.4729458917835671,-15.34657362348003)
(0.47494989979959923,-15.332816156947501)
(0.4769539078156313,-15.318610695632943)
(0.4789579158316633,-15.30423090461251)
(0.4809619238476954,-15.28951934537675)
(0.48296593186372744,-15.274392607923078)
(0.48496993987975956,-15.259108307386704)
(0.48697394789579157,-15.243510956953171)
(0.4889779559118237,-15.227529875122979)
(0.4909819639278557,-15.211407237137964)
(0.4929859719438878,-15.194989554042344)
(0.49498997995991983,-15.178218177302384)
(0.4969939879759519,-15.16132046246481)
(0.49899799599198397,-15.144144958478332)
(0.5010020040080161,-15.126644362290495)
(0.503006012024048,-15.109031836321588)
(0.5050100200400802,-15.091158001600167)
(0.5070140280561122,-15.072986224057425)
(0.5090180360721444,-15.05471610229461)
(0.5110220440881763,-15.03620035798671)
(0.5130260521042084,-15.0174123632401)
(0.5150300601202406,-14.998538781395853)
(0.5170340681362725,-14.9794344580115)
(0.5190380761523047,-14.960082124752578)
(0.5210420841683366,-14.94065613413597)
(0.5230460921843688,-14.921013473808477)
(0.5250501002004008,-14.901145606949438)
(0.527054108216433,-14.881215192215551)
(0.5290581162324649,-14.861081372858983)
(0.531062124248497,-14.840743736518245)
(0.533066132264529,-14.820353853940844)
(0.5350701402805611,-14.799773033221616)
(0.5370741482965932,-14.77900840326296)
(0.5390781563126252,-14.758201037551459)
(0.5410821643286573,-14.73721441455749)
(0.5430861723446894,-14.716062649558495)
(0.5450901803607214,-14.694876887491304)
(0.5470941883767535,-14.673522780023214)
(0.5490981963927856,-14.65202091204277)
(0.5511022044088176,-14.630493032244015)
(0.5531062124248497,-14.608806967890514)
(0.5551102204408818,-14.586989327143336)
(0.5571142284569138,-14.56515291070976)
(0.5591182364729459,-14.54316773105262)
};

\addplot[
        very thick,
        smooth,
        % opacity=0.4,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        line width=1.5pt, 
        color={rgb,1:red,0.807843;green,0.56470588;blue,0.19607843}
        ]
    coordinates {    

(0.561122244488978,-14.521066234349114)
(0.56312625250501,-14.498952349770073)
(0.5651302605210421,-14.47669833751901)
(0.5671342685370742,-14.454363383318055)
(0.5691382765531062,-14.432014692779262)
(0.5711422845691383,-14.409526387311475)
(0.5731462925851704,-14.386939120114144)
(0.5751503006012024,-14.36435204994923)
(0.5771543086172345,-14.34164115601353)
(0.5791583166332666,-14.318875265281068)
(0.5811623246492986,-14.296121843685224)
(0.5831663326653307,-14.273258661888024)
(0.5851703406813628,-14.250359080916411)
(0.5871743486973948,-14.227489681129038)
(0.5891783567134269,-14.204530395725394)
(0.591182364729459,-14.181601780988624)
(0.593186372745491,-14.158703704464664)
(0.5951903807615231,-14.135718230938561)
(0.5971943887775552,-14.112763720612051)
(0.5991983967935872,-14.089840015873866)
(0.6012024048096193,-14.066831280352892)
(0.6032064128256514,-14.043853715778454)
(0.6052104208416833,-14.020907142028417)
(0.6072144288577155,-13.997877787322622)
(0.6092184368737474,-13.974879733913117)
(0.6112224448897796,-13.951912781697047)
(0.6132264529058116,-13.92886518798091)
(0.6152304609218437,-13.905848955631178)
(0.6172344689378757,-13.882863866968275)
(0.6192384769539079,-13.859800171870477)
(0.6212424849699398,-13.836767834741568)
(0.6232464929859719,-13.813766622595594)
(0.6252505010020041,-13.790688740579215)
(0.627254509018036,-13.767642156145918)
(0.6292585170340682,-13.744626623134936)
(0.6312625250501002,-13.721536264073006)
(0.6332665330661323,-13.698477091346648)
(0.6352705410821643,-13.675448847610035)
(0.6372745490981965,-13.65234753448237)
(0.6392785571142284,-13.629277251341179)
(0.6412825651302605,-13.606237731502416)
(0.6432865731462926,-13.583126817159078)
(0.6452905811623246,-13.560046736737334)
(0.6472945891783568,-13.536997215919436)
(0.6492985971943888,-13.513877898873972)
(0.6513026052104208,-13.490789184978246)
(0.6533066132264529,-13.467730793845138)
(0.6553106212424851,-13.444604133076654)
(0.657314629258517,-13.421507814612905)
(0.6593186372745491,-13.398441553424888)
(0.6613226452905812,-13.375308482182374)
(0.6633266533066132,-13.352205466591208)
(0.6653306613226454,-13.329132218275639)
(0.6673346693386774,-13.30599355689032)
(0.6693386773547094,-13.282884642599626)
(0.6713426853707415,-13.259805184849188)
(0.6733466933867737,-13.236661652571359)
(0.6753507014028056,-13.213547540485648)
(0.6773547094188377,-13.190462556906187)
(0.6793587174348698,-13.167314782792076)
(0.6813627254509018,-13.144196086846234)
(0.6833667334669338,-13.121106177184025)
(0.685370741482966,-13.09795471006558)
(0.687374749498998,-13.074831966877817)
(0.6893787575150301,-13.051737656362551)
(0.691382765531062,-13.028582973938985)
(0.6933867735470942,-13.005456651603048)
(0.6953907815631263,-12.98235839944791)
(0.6973947895791583,-12.95920091654237)
(0.6993987975951904,-12.93607142260331)
(0.7014028056112224,-12.91296962970707)
(0.7034068136272545,-12.889809705735097)
(0.7054108216432866,-12.86667739439575)
(0.7074148296593187,-12.843572410294533)
(0.7094188376753506,-12.820410355993086)
(0.7114228456913828,-12.79727553460025)
(0.7134268537074149,-12.774167663718)
(0.7154308617234469,-12.751003747185052)
(0.7174348697394789,-12.727866682045242)
(0.719438877755511,-12.704756189292612)
(0.7214428857715431,-12.681590641387576)
(0.7234468937875752,-12.65845156296229)
(0.7254509018036072,-12.63533867873346)
(0.7274549098196392,-12.612171697888257)
(0.7294589178356714,-12.589030805418034)
(0.7314629258517035,-12.565915730034177)
(0.7334669338677355,-12.54274748652378)
(0.7354709418837675,-12.519604952129152)
(0.7374749498997996,-12.496487859775913)
(0.7394789579158317,-12.473318499495536)
(0.7414829659318638,-12.450174471801276)
(0.7434869739478958,-12.427055514005765)
(0.7454909819639278,-12.403885161800023)
(0.74749498997996,-12.380739769127034)
(0.7494989979959921,-12.35761907781782)
(0.751503006012024,-12.334447840404835)
(0.7535070140280561,-12.311301193571733)
(0.7555110220440882,-12.288178883762845)
(0.7575150300601203,-12.265006852293869)
(0.7595190380761523,-12.241859047067784)
(0.7615230460921844,-12.21873521920525)
(0.7635270541082164,-12.195562471497716)
(0.7655310621242486,-12.172413590731173)
(0.7675350701402806,-12.149288332737946)
(0.7695390781563126,-12.12611493521716)
(0.7715430861723447,-12.102965050705295)
(0.7735470941883767,-12.079838439757745)
(0.7755511022044089,-12.056664449139765)
(0.7775551102204409,-12.03351362322931)
(0.779559118236473,-12.010385727295793)
(0.781563126252505,-11.98721119204125)
(0.7835671342685372,-11.964059479020172)
(0.7855711422845691,-11.940930358189528)
(0.7875751503006012,-11.917755319755685)
(0.7895791583166333,-11.894602767049703)
(0.7915831663326653,-11.871472474675043)
(0.7935871743486973,-11.848296968590606)
(0.7955911823647295,-11.825143617790353)
(0.7975951903807615,-11.802012201471001)
(0.7995991983967936,-11.778836258256034)
(0.8016032064128256,-11.755682145996277)
(0.8036072144288577,-11.732549648418454)
(0.8056112224448898,-11.709373294369296)
(0.8076152304609219,-11.686218453079363)
(0.8096192384769539,-11.663084912734039)
(0.8116232464929859,-11.639908170591083)
(0.8136272545090181,-11.616752629133615)
(0.8156312625250501,-11.593618080927916)
(0.8176352705410822,-11.570440970442002)
(0.8196392785571142,-11.547284754655184)
(0.8216432865731463,-11.52414923043189)
(0.8236472945891784,-11.500971768843431)
(0.8256513026052105,-11.477814902000127)
(0.8276553106212424,-11.454678430978054)
(0.8296593186372745,-11.431500633421138)
(0.8316633266533067,-11.408343136616685)
(0.8336673346693387,-11.385205745763262)
(0.8356713426853707,-11.362027625605586)
(0.8376753507014028,-11.338869518084588)
(0.8396793587174349,-11.315731232430407)
(0.841683366733467,-11.292552801558498)
(0.8436873747494991,-11.269394100989622)
(0.845691382765531,-11.246254943893616)
(0.8476953907815631,-11.223076212951495)
(0.8496993987975953,-11.199916935658088)
(0.8517034068136273,-11.176776929030693)
(0.8537074148296593,-11.153597907619151)
(0.8557114228456913,-11.130438068772408)
(0.8577154308617235,-11.10729723326322)
(0.8597194388777556,-11.084117930105792)
(0.8617234468937875,-11.06095754388635)
(0.8637274549098196,-11.037815899041732)
(0.8657314629258517,-11.014636322122664)
(0.8677354709418839,-10.99147540185557)
(0.8697394789579158,-10.968332966251015)
(0.8717434869739479,-10.945153122929717)
(0.87374749498998,-10.921991681197074)
(0.8757515030060121,-10.898848472548341)
(0.8777555110220441,-10.87566836965416)
(0.8797595190380761,-10.852506418389094)
(0.8817635270541082,-10.829362453645563)
(0.8837675350701403,-10.80618209755617)
(0.8857715430861725,-10.78301964812118)
(0.8877755511022044,-10.759874943544377)
(0.8897795591182365,-10.736694340250496)
(0.8917835671342685,-10.713531403502824)
(0.8937875751503007,-10.690385974732571)
(0.8957915831663327,-10.667205129891407)
(0.8977955911823647,-10.644041716237638)
(0.8997995991983968,-10.620895578347891)
(0.9018036072144289,-10.597714497327187)
(0.9038076152304608,-10.574550616768894)
(0.905811623246493,-10.55140378431505)
(0.9078156312625251,-10.52822247222946)
(0.9098196392785571,-10.505058134401473)
(0.9118236472945891,-10.481910621460605)
(0.9138276553106213,-10.458729083201678)
(0.9158316633266533,-10.435564297404252)
(0.9178356713426854,-10.412416117609455)
(0.9198396793587175,-10.38923435787045)
(0.9218436873747494,-10.366069133096424)
(0.9238476953907816,-10.34292029966632)
(0.9258517034068137,-10.319738322962733)
(0.9278557114228457,-10.296572667920548)
(0.9298597194388777,-10.273423193684803)
(0.9318637274549099,-10.250241004371414)
(0.9338677354709419,-10.227074927504741)
(0.935871743486974,-10.203924824926233)
(0.937875751503006,-10.180742427211314)
(0.939879759519038,-10.157575936715899)
(0.9418837675350702,-10.13442521791017)
(0.9438877755511023,-10.111242615867376)
(0.9458917835671342,-10.088075719705591)
(0.9478957915831663,-10.064924396458025)
(0.9498997995991985,-10.041741594036402)
(0.9519038076152305,-10.018574299949918)
(0.9539078156312626,-9.995422383731036)
(0.9559118236472945,-9.972239384763503)
(0.9579158316633266,-9.949071700284415)
(0.9599198396793588,-9.925919202263604)
(0.9619238476953909,-9.902736010474186)
(0.9639278557114228,-9.879567942934875)
(0.9659318637274549,-9.856414873992813)
(0.967935871743487,-9.833231493002865)
(0.9699398797595191,-9.810063049544793)
(0.9719438877755511,-9.786909420284777)
(0.9739478957915831,-9.763725853618393)
(0.9759519038076152,-9.740557041200047)
(0.9779559118236474,-9.717402861958407)
(0.9799599198396793,-9.694219113047149)
(0.9819639278557114,-9.671049938451239)
(0.9839679358717435,-9.647895219306958)
(0.9859719438877756,-9.624711291494064)
(0.9879759519038076,-9.601541761334124)
(0.9899799599198397,-9.578386512117806)
(0.9919839679358717,-9.555202408661913)
(0.9939879759519038,-9.515918043340864)
(0.995991983967936,-9.508867676368517)
(0.9979959919839679,-9.501845585620071)
(1.0,-9.446365212478122)
};

    \addplot[
        smooth,
        line width=2.0pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {
(0.0,-0.39167103844465245)
(0.002004008016032064,-0.4199925711016732)
(0.004008016032064128,-0.600605829359889)
(0.006012024048096192,-0.6289980719481783)
(0.008016032064128256,-0.7080782105855871)
(0.01002004008016032,-0.787184720670533)
(0.012024048096192385,-0.866364152860179)
(0.014028056112224449,-0.9453947428390228)
(0.01603206412825651,-1.0244986447423496)
(0.018036072144288578,-1.1036765569756641)
(0.02004008016032064,-1.1827032708942558)
(0.022044088176352707,-1.2618044050461377)
(0.02404809619238477,-1.3409806827575654)
(0.026052104208416835,-1.4200033495684286)
(0.028056112224448898,-1.4991015696027246)
(0.030060120240480964,-1.5782760743059392)
(0.03206412825651302,-1.6572944922826243)
(0.03406813627254509,-1.7363896164708017)
(0.036072144288577156,-1.8155621856758593)
(0.038076152304609215,-1.8945761261139722)
(0.04008016032064128,-1.9736679452695944)
(0.042084168336673354,-2.0528383880517582)
(0.04408817635270541,-2.131847590518706)
(0.04609218436873747,-2.210935862960845)
(0.04809619238476954,-2.290103954804677)
(0.0501002004008016,-2.369108121669798)
(0.05210420841683367,-2.4481925674949965)
(0.05410821643286573,-2.527358044299247)
(0.056112224448897796,-2.606356834395256)
(0.058116232464929855,-2.685437128851815)
(0.06012024048096193,-2.764599679978702)
(0.06212424849699399,-2.8435927012710955)
(0.06412825651302605,-2.9226684671016865)
(0.06613226452905811,-3.001827727343724)
(0.06813627254509018,-3.080814528477295)
(0.07014028056112225,-3.1598853270934533)
(0.07214428857715431,-3.239040867419321)
(0.07414829659318638,-3.318020927999959)
(0.07615230460921843,-3.3970862493419376)
(0.07815631262525051,-3.476237566270969)
(0.08016032064128256,-3.5552102857291694)
(0.08216432865731463,-3.634269536653117)
(0.08416833667334671,-3.71341604009591)
(0.08617234468937876,-3.792380724966642)
(0.08817635270541083,-3.8714332159893736)
(0.09018036072144289,-3.950574215380308)
(0.09218436873747494,-4.029530064822351)
(0.09418837675350701,-4.108574995042607)
(0.09619238476953908,-4.187709683578663)
(0.09819639278557114,-4.2666557729455805)
(0.1002004008016032,-4.345692212949906)
(0.10220440881763528,-4.424819649739721)
(0.10420841683366734,-4.5037549120045774)
(0.10621242484969941,-4.582781784556268)
(0.10821643286573146,-4.661900874473991)
(0.11022044088176353,-4.740824079301214)
(0.11222444889779559,-4.819840137602428)
(0.11422845691382766,-4.898949608633142)
(0.11623246492985971,-4.977859338883857)
(0.11823647294589178,-5.05686314219459)
(0.12024048096192386,-5.135961520052275)
(0.12224448897795592,-5.214856145504548)
(0.12424849699398798,-5.293846031897973)
(0.12625250501002006,-5.372931611693728)
(0.1282565130260521,-5.451809259756945)
(0.13026052104208416,-5.530783315789332)
(0.13226452905811623,-5.6098541305272)
(0.1342685370741483,-5.688712653730747)
(0.13627254509018036,-5.767668680806199)
(0.13827655310621242,-5.846722466487282)
(0.1402805611222445,-5.925559406528366)
(0.14228456913827656,-6.004494883744585)
(0.14428857715430862,-6.083529040867487)
(0.1462925851703407,-6.162341589011936)
(0.14829659318637275,-6.241253632283669)
(0.15030060120240482,-6.320265183541396)
(0.15230460921843686,-6.399050137185141)
(0.15430861723446893,-6.477935454457546)
(0.15631262525050102,-6.556920998448429)
(0.15831663326653309,-6.635674713666704)
(0.16032064128256512,-6.714529556052011)
(0.1623246492985972,-6.793485216845387)
(0.16432865731462926,-6.872203556782047)
(0.16633266533066135,-6.951023665480349)
(0.16833667334669342,-7.029945037907462)
(0.17034068136272545,-7.108623316888655)
(0.17234468937875752,-7.187403865787701)
(0.1743486973947896,-7.2662859563647135)
(0.17635270541082165,-7.344918879660065)
(0.17835671342685372,-7.423654413550192)
(0.18036072144288579,-7.502491576984096)
(0.18236472945891785,-7.581073176184743)
(0.1843687374749499,-7.659757544573834)
(0.18637274549098196,-7.738543415853416)
(0.18837675350701402,-7.817066979890188)
(0.1903807615230461,-7.895693266459997)
(0.19238476953907815,-7.97442068859334)
(0.19438877755511022,-8.052878690480103)
(0.1963927855711423,-8.131439138289705)
(0.19839679358717432,-8.21010008581689)
(0.2004008016032064,-8.28848410527367)
(0.20240480961923848,-8.366970037887993)
(0.20440881763527055,-8.445555536372726)
(0.20641282565130262,-8.523856178560582)
(0.20841683366733468,-8.602257917361927)
(0.21042084168336675,-8.68075795914846)
(0.21242484969939882,-8.758964769832783)
(0.21442885771543088,-8.83727154786038)
(0.21643286573146292,-8.915675004471886)
(0.218436873747495,-8.993776382022473)
(0.22044088176352705,-9.071976254779075)
(0.22244488977955912,-9.150270786429914)
(0.22444889779559118,-9.228253891163865)
(0.22645290581162325,-9.306333644928095)
(0.22845691382765532,-9.384505607724272)
(0.23046092184368736,-9.462356269200743)
(0.23246492985971942,-9.54030132748855)
(0.2344689378757515,-9.618335678996942)
(0.23647294589178355,-9.696038301979632)
(0.23847695390781565,-9.773832630906302)
(0.2404809619238477,-9.851712834882626)
(0.24248496993987978,-9.929250304795268)
(0.24448897795591185,-10.006876318199557)
(0.2464929859719439,-10.084584249375853)
(0.24849699398797595,-10.161937838186065)
(0.25050100200400804,-10.239376303488381)
(0.2525050100200401,-10.316892153431116)
(0.2545090180360722,-10.39404142700706)
(0.2565130260521042,-10.471271372882022)
(0.25851703406813625,-10.548573558039902)
(0.2605210420841683,-10.62549628612978)
(0.2625250501002004,-10.702494913178123)
(0.26452905811623245,-10.779559986341608)
(0.2665330661322645,-10.856232056426144)
(0.2685370741482966,-10.932974652128834)
(0.27054108216432865,-11.009777218619307)
(0.2725450901803607,-11.086172554979246)
(0.2745490981963928,-11.162632414305921)
(0.27655310621242485,-11.239145054298268)
(0.2785571142284569,-11.315235543720046)
(0.280561122244489,-11.391383896841221)
(0.28256513026052105,-11.467577095297091)
(0.2845691382765531,-11.543332520907544)
(0.2865731462925852,-11.619138469523268)
(0.28857715430861725,-11.694980555270352)
(0.2905811623246493,-11.770368540042838)
(0.2925851703406814,-11.84579900388653)
(0.29458917835671344,-11.921256099419399)
(0.2965931863727455,-11.996242060926491)
(0.2985971943887776,-12.071261736029188)
(0.30060120240480964,-12.146297719626903)
(0.30260521042084165,-12.220844837626137)
(0.3046092184368737,-12.295416167930686)
(0.3066132264529058,-12.369992649682997)
(0.30861723446893785,-12.444061848109985)
(0.3106212424849699,-12.518145012004561)
(0.31262525050100204,-12.592221325310005)
(0.3146292585170341,-12.665771270215021)
(0.31663326653306617,-12.739324183508895)
(0.31863727454909824,-12.812857393552418)
(0.32064128256513025,-12.885844508451079)
(0.3226452905811623,-12.958822845240908)
(0.3246492985971944,-13.031767775874494)
(0.32665330661322645,-13.104146275888644)
(0.3286573146292585,-13.176503508659689)
(0.3306613226452906,-13.248812788995542)
(0.3326653306613227,-13.320534735036247)
(0.3346693386773547,-13.39222219520921)
(0.33667334669338683,-13.463846327091)
(0.33867735470941884,-13.534861701181304)
(0.3406813627254509,-13.605828661151394)
(0.342685370741483,-13.676716108494938)
(0.34468937875751504,-13.74697291114593)
(0.3466933867735471,-13.81716668866732)
(0.3486973947895792,-13.887263989458408)
(0.3507014028056112,-13.95670835979922)
(0.3527054108216433,-14.026074445345866)
(0.3547094188376753,-14.095326346851172)
(0.35671342685370744,-14.163902705973243)
(0.35871743486973945,-14.232384913458223)
(0.36072144288577157,-14.300734530947473)
(0.3627254509018036,-14.368385748658032)
(0.3647294589178357,-14.435926389620423)
(0.36673346693386777,-14.503315388616668)
(0.3687374749498998,-14.569982973508996)
(0.3707414829659319,-14.636523054583142)
(0.3727454909819639,-14.702891856356828)
(0.37474949899799603,-14.76851616879888)
(0.37675350701402804,-14.833995611969382)
(0.37875751503006017,-14.899283621674698)
(0.3807615230460922,-14.963804108997472)
(0.3827655310621243,-15.02816199381894)
(0.3847695390781563,-15.09230785034249)
(0.3867735470941884,-15.15566330317984)
(0.38877755511022044,-15.218838129808276)
(0.3907815631262525,-15.281779976065362)
(0.3927855711422846,-15.343908804463275)
(0.39478957915831664,-15.405838776011432)
(0.39679358717434865,-15.467514548090273)
(0.39879759519038077,-15.528355075671378)
(0.4008016032064128,-15.588978398069353)
(0.4028056112224449,-15.649326131293629)
(0.40480961923847697,-15.708816905438265)
(0.40681362725450904,-15.76807210265913)
(0.4088176352705411,-15.827030252321354)
(0.41082164328657317,-15.885110368015798)
(0.41282565130260523,-15.942936610220453)
(0.41482965931863724,-16.00044438443838)
(0.41683366733466937,-16.057053819150415)
(0.4188376753507014,-16.113391261022247)
(0.4208416833667335,-16.16938896289463)
(0.4228456913827655,-16.22446891957228)
(0.42484969939879763,-16.279259045857003)
(0.42685370741482964,-16.333688421849217)
(0.42885771543086176,-16.387181676906582)
(0.4308617234468938,-16.440367651951345)
(0.43286573146292584,-16.493172243231733)
(0.4348697394789579,-16.545023496191547)
(0.43687374749499,-16.596550514095654)
(0.43887775551102204,-16.64767600737477)
(0.4408817635270541,-16.697832228686043)
(0.4428857715430862,-16.74764786053825)
(0.44488977955911824,-16.797042434840698)
(0.44689378757515036,-16.84545320828543)
(0.44889779559118237,-16.893507742873673)
(0.45090180360721444,-16.941122408599224)
(0.4529058116232465,-16.987740264648767)
(0.45490981963927857,-17.033987038991132)
(0.45691382765531063,-17.07977596560167)
(0.4589178356713427,-17.124556702083268)
(0.4609218436873747,-17.168952418145743)
(0.46292585170340683,-17.21287324684943)
(0.46492985971943884,-17.255776233338388)
(0.46693386773547096,-17.298281257377383)
(0.468937875751503,-17.340295395271802)
(0.4709418837675351,-17.381283857735564)
(0.4729458917835671,-17.42186249883133)
(0.47494989979959923,-17.46193539111386)
(0.4769539078156313,-17.50097667350012)
(0.4789579158316633,-17.539597438030192)
(0.4809619238476954,-17.577698815084677)
(0.48296593186372744,-17.61476461476526)
(0.48496993987975956,-17.651400433803083)
(0.48697394789579157,-17.68750453022493)
(0.4889779559118237,-17.72257110447766)
(0.4909819639278557,-17.75719953138743)
(0.4929859719438878,-17.791285274311328)
(0.49498997995991983,-17.824333615339537)
(0.4969939879759519,-17.85693699116993)
(0.49899799599198397,-17.888988155610484)
(0.5010020040080161,-17.92000413195975)
(0.503006012024048,-17.95056971661153)
(0.5050100200400802,-17.98057504591244)
(0.5070140280561122,-18.00954950854044)
(0.5090180360721444,-18.038069576089757)
(0.5110220440881763,-18.06602286599483)
(0.5130260521042084,-18.09295171767671)
(0.5150300601202406,-18.119423614670932)
(0.5170340681362725,-18.14532375997383)
(0.5190380761523047,-18.170207987174603)
(0.5210420841683366,-18.19463415317267)
(0.5230460921843688,-18.218485156363762)
(0.5250501002004008,-18.241330823173875)
(0.527054108216433,-18.263718773271254)
(0.5290581162324649,-18.285529715071643)
(0.531062124248497,-18.306347919273136)
(0.533066132264529,-18.32671018882411)
(0.5350701402805611,-18.346495160970584)
(0.5370741482965932,-18.3653019527718)
(0.5390781563126252,-18.383656004990726)
(0.5410821643286573,-18.401434006102576)
(0.5430861723446894,-18.418250270540586)
(0.5450901803607214,-18.434618368120844)
(0.5470941883767535,-18.450413163932627)
(0.5490981963927856,-18.465264468386305)
(0.5511022044088176,-18.479673510713308)
(0.5531062124248497,-18.493513460388193)
(0.5551102204408818,-18.506429869064203)
(0.5571142284569138,-18.518911197009057)
(0.5591182364729459,-18.5308290476489)
};

\addplot[
        smooth,
        % opacity=0.4,
        dash pattern={on 5pt off 3pt}, dash phase=5pt,
        line width=1.5pt, 
        color={rgb,255:red,57;green,167;blue,208}
        ]
    coordinates {

(0.561122244488978,-18.541844905289835)
(0.56312625250501,-18.552434075946863)
(0.5651302605210421,-18.562466727780333)
(0.5671342685370742,-18.57162041519355)
(0.5691382765531062,-18.58035694926115)
(0.5711422845691383,-18.588545194314598)
(0.5731462925851704,-18.59587885862549)
(0.5751503006012024,-18.60280596342116)
(0.5771543086172345,-18.609194200753386)
(0.5791583166332666,-18.614753463544023)
(0.5811623246492986,-18.619917734885703)
(0.5831663326653307,-18.624553665693593)
(0.5851703406813628,-18.628387312392945)
(0.5871743486973948,-18.63183841876825)
(0.5891783567134269,-18.634772724842225)
(0.591182364729459,-18.636932378885238)
(0.593186372745491,-18.638722731463794)
(0.5951903807615231,-18.64000874058888)
(0.5971943887775552,-18.640548525957307)
(0.5991983967935872,-18.640732938080205)
(0.6012024048096193,-18.640426280039136)
(0.6032064128256514,-18.639402475836782)
(0.6052104208416833,-18.63803781563963)
(0.6072144288577155,-18.636196072479873)
(0.6092184368737474,-18.633666763179754)
(0.6112224448897796,-18.630811602974358)
(0.6132264529058116,-18.627493957152076)
(0.6152304609218437,-18.623518682085354)
(0.6172344689378757,-18.61923294804119)
(0.6192384769539079,-18.614499831955484)
(0.6212424849699398,-18.609139237493707)
(0.6232464929859719,-18.60348386302777)
(0.6252505010020041,-18.597396613310533)
(0.627254509018036,-18.59071211102895)
(0.6292585170340682,-18.58374869713486)
(0.6312625250501002,-18.576369216870493)
(0.6332665330661323,-18.56842265077424)
(0.6352705410821643,-18.560213136304093)
(0.6372745490981965,-18.551603568123255)
(0.6392785571142284,-18.542456893776173)
(0.6412825651302605,-18.53306323843579)
(0.6432865731462926,-18.523285651164752)
(0.6452905811623246,-18.51300062928754)
(0.6472945891783568,-18.50248451182493)
(0.6492985971943888,-18.491600603082002)
(0.6513026052104208,-18.480238509888764)
(0.6533066132264529,-18.468661043650997)
(0.6553106212424851,-18.456731860470683)
(0.657314629258517,-18.444353216696793)
(0.6593186372745491,-18.431774684409955)
(0.6613226452905812,-18.418860363650168)
(0.6633266533066132,-18.405524683895933)
(0.6653306613226454,-18.392004293191803)
(0.6673346693386774,-18.378163823145602)
(0.6693386773547094,-18.363929386825806)
(0.6713426853707415,-18.34952504770361)
(0.6733466933867737,-18.33481605200101)
(0.6753507014028056,-18.31973969685602)
(0.6773547094188377,-18.304507821934365)
(0.6793587174348698,-18.288986366487304)
(0.6813627254509018,-18.273123305282756)
(0.6833667334669338,-18.25711863337054)
(0.685370741482966,-18.240839056790637)
(0.687374749498998,-18.224242717514684)
(0.6893787575150301,-18.207518160716276)
(0.691382765531062,-18.190532928325457)
(0.6933867735470942,-18.17325481789057)
(0.6953907815631263,-18.15586133216355)
(0.6973947895791583,-18.138220913426153)
(0.6993987975951904,-18.120310504599942)
(0.7014028056112224,-18.102296983407776)
(0.7034068136272545,-18.084049752343464)
(0.7054108216432866,-18.065554393374075)
(0.7074148296593187,-18.04696758382431)
(0.7094188376753506,-18.028159741716497)
(0.7114228456913828,-18.00912458788577)
(0.7134268537074149,-17.990009028519417)
(0.7154308617234469,-17.970684548016926)
(0.7174348697394789,-17.951152514151325)
(0.719438877755511,-17.93155049335304)
(0.7214428857715431,-17.911751082874726)
(0.7234468937875752,-17.891762815672845)
(0.7254509018036072,-17.87171434950666)
(0.7274549098196392,-17.851479436700846)
(0.7294589178356714,-17.83107330560131)
(0.7314629258517035,-17.810616133744034)
(0.7334669338677355,-17.78998286662788)
(0.7354709418837675,-17.76919497184993)
(0.7374749498997996,-17.748364570198287)
(0.7394789579158317,-17.727367834506644)
(0.7414829659318638,-17.706232030869263)
(0.7434869739478958,-17.6850616393451)
(0.7454909819639278,-17.66373409055589)
(0.74749498997996,-17.642282025783487)
(0.7494989979959921,-17.62080268988183)
(0.751503006012024,-17.599174798360757)
(0.7535070140280561,-17.5774359650445)
(0.7555110220440882,-17.55567658986097)
(0.7575150300601203,-17.533776697604992)
(0.7595190380761523,-17.511778499824615)
(0.7615230460921844,-17.489765916103693)
(0.7635270541082164,-17.467620303764548)
(0.7655310621242486,-17.445388148753853)
(0.7675350701402806,-17.423147194607704)
(0.7695390781563126,-17.400780158487308)
(0.7715430861723447,-17.37833766895075)
(0.7735470941883767,-17.355891328124866)
(0.7755511022044089,-17.333325275806327)
(0.7775551102204409,-17.310709082074016)
(0.779559118236473,-17.288088656898022)
(0.781563126252505,-17.265349315961)
(0.7835671342685372,-17.242546827664746)
(0.7855711422845691,-17.219750158538375)
(0.7875751503006012,-17.19684581581054)
(0.7895791583166333,-17.173908972465547)
(0.7915831663326653,-17.15098681834372)
(0.7935871743486973,-17.127967023763954)
(0.7955911823647295,-17.104927450173847)
(0.7975951903807615,-17.081915095892185)
(0.7995991983967936,-17.05881906561423)
(0.8016032064128256,-17.035750822185697)
(0.8036072144288577,-17.012710388407093)
(0.8056112224448898,-16.989588297472267)
(0.8076152304609219,-16.966494516344564)
(0.8096192384769539,-16.9434290371073)
(0.8116232464929859,-16.92028381349543)
(0.8136272545090181,-16.897167329463432)
(0.8156312625250501,-16.874079549109886)
(0.8176352705410822,-16.85091383688639)
(0.8196392785571142,-16.82777720836078)
(0.8216432865731463,-16.804669602275748)
(0.8236472945891784,-16.78148578231032)
(0.8256513026052105,-16.758331311783532)
(0.8276553106212424,-16.73520610659571)
(0.8296593186372745,-16.71200631669059)
(0.8316633266533067,-16.688836070575093)
(0.8336673346693387,-16.66569526369611)
(0.8356713426853707,-16.642481418005936)
(0.8376753507014028,-16.61929724573436)
(0.8396793587174349,-16.596142624132412)
(0.841683366733467,-16.572916431780055)
(0.8436873747494991,-16.54971998407871)
(0.845691382765531,-16.526553142205344)
(0.8476953907815631,-16.50331612501905)
(0.8496993987975953,-16.4801088712869)
(0.8517034068136273,-16.45693122809527)
(0.8537074148296593,-16.433684737412047)
(0.8557114228456913,-16.410467982155943)
(0.8577154308617235,-16.387280797167325)
(0.8597194388777556,-16.364026029665265)
(0.8617234468937875,-16.340800927959663)
(0.8637274549098196,-16.317605316351518)
(0.8657314629258517,-16.294343328889838)
(0.8677354709418839,-16.271110900844484)
(0.8697394789579158,-16.24790784754819)
(0.8717434869739479,-16.22463957100802)
(0.87374749498998,-16.201400715240887)
(0.8757515030060121,-16.178191088050355)
(0.8777555110220441,-16.15491734018185)
(0.8797595190380761,-16.131672846306397)
(0.8817635270541082,-16.108457408010064)
(0.8837675350701403,-16.08517890530215)
(0.8857715430861725,-16.061929465448237)
(0.8877755511022044,-16.038708885006482)
(0.8897795591182365,-16.015426253604566)
(0.8917835671342685,-15.992172473000764)
(0.8937875751503007,-15.968947335798834)
(0.8957915831663327,-15.945661121503315)
(0.8977955911823647,-15.922403528155435)
(0.8997995991983968,-15.89917434536833)
(0.9018036072144289,-15.875885022752705)
(0.9038076152304608,-15.852624076258664)
(0.905811623246493,-15.829391293369543)
(0.9078156312625251,-15.806099274061436)
(0.9098196392785571,-15.78283537360688)
(0.9118236472945891,-15.759599378124186)
(0.9138276553106213,-15.736305018295962)
(0.9158316633266533,-15.713038509877938)
(0.9178356713426854,-15.689799638299064)
(0.9198396793587175,-15.666503245416889)
(0.9218436873747494,-15.643234428344664)
(0.9238476953907816,-15.61999297241546)
(0.9258517034068137,-15.596694811296839)
(0.9278557114228457,-15.573423944019916)
(0.9298597194388777,-15.550180156339987)
(0.9318637274549099,-15.526880454570122)
(0.9338677354709419,-15.503607759883554)
(0.935871743486974,-15.480361858907106)
(0.937875751503006,-15.45706081166401)
(0.939879759519038,-15.43378648134045)
(0.9418837675350702,-15.410538655821616)
(0.9438877755511023,-15.387236430158888)
(0.9458917835671342,-15.36396062905564)
(0.9478957915831663,-15.340711041985877)
(0.9498997995991985,-15.317407780620455)
(0.9519038076152305,-15.294130650308118)
(0.9539078156312626,-15.270879442391433)
(0.9559118236472945,-15.247575267041741)
(0.9579158316633266,-15.224296928998942)
(0.9599198396793588,-15.201044221708582)
(0.9619238476953909,-15.177739236026206)
(0.9639278557114228,-15.15445979444265)
(0.9659318637274549,-15.1312056927005)
(0.967935871743487,-15.107899984836038)
(0.9699398797595191,-15.084619529063524)
(0.9719438877755511,-15.061364123580931)
(0.9739478957915831,-15.038057768422103)
(0.9759519038076152,-15.014776375110573)
(0.9779559118236474,-14.99151974442659)
(0.9799599198396793,-14.968212805543894)
(0.9819639278557114,-14.94493054049684)
(0.9839679358717435,-14.921672752747249)
(0.9859719438877756,-14.898365284079842)
(0.9879759519038076,-14.875082203860707)
(0.9899799599198397,-14.851823318308462)
(0.9919839679358717,-14.828515365620179)
(0.9939879759519038,-14.79391502431804)
(0.995991983967936,-14.781956315475693)
(0.9979959919839679,-14.770045586887006)
(1.0,-14.723989798025155)
};

\end{axis}
\end{tikzpicture}

%\end{document}

==> figures/episode.tex <==
%\documentclass[main.tex]{subfiles}
\documentclass{article}
\begin{document}

\begin{tikzpicture}[
rewnode/.style={}, 
obsnode/.style={rectangle, draw=black!20, fill=blue!5, thick, minimum size=5mm},
actionnode/.style={rectangle, draw=black!20, fill=black!5, thick, minimum size=5mm},
smallnode/.style={text width=0.3cm},
mediumnode/.style={text width=0.7cm},
widenode/.style={text width=2.5cm},
]

    %nodes:
    \node[smallnode] at (0, 0) (t_v)    {$t_v$};
    \node[mediumnode]          (t_v1)   [right=65mm of t_v] {$t_{v+1}$};
    
    \node[smallnode]           (tau_v0)  [above=1mm of t_v] {$\beta_{v,1}$};
    \node[smallnode]           (tau_v)   [above right=1mm and 37mm of t_v] {$\beta_{v,2}$};
    \node[mediumnode]          (tau_v1)  [above right=1mm and 48mm of t_v] {$\beta_{v,3}$};
    \node[widenode]            (tau_v2)  [above right=1mm and -10mm of t_v1] {$\beta_{v,4}=\beta_{v+1,1}$};

    \node[mediumnode]           (alpha_0)  [below right=0.5mm and -5.3mm of t_v] {$\alpha_{v,1}$};
    \node[mediumnode]           (alpha_1)  [below right=0.5mm and 4mm of t_v] {$\alpha_{v,2}$};
    \node[mediumnode]           (alpha_2)  [below right=0.5mm and 22mm of t_v] {$\alpha_{v,3}$};
    \node[mediumnode]           (alpha_3)  [below right=0.5mm and 44mm of t_v] {$\alpha_{v,4}$};
    \node[widenode]             (alpha_4)  [below right=0.5mm and -10mm of t_v1] {$\alpha_{v,5}=\alpha_{v+1,1}$};
    % \node[smallnode]           (I_v)   [below right=-1mm and 15mm of t_v] {$I_{m,0}$};
    % \node[smallnode]           (I_v1)  [below right=-1mm and 42mm of t_v] {$I_{m,1}$};
    % \node[smallnode]           (I_v2)  [below right=-1mm and 55mm of t_v] {$I_{m,2}$};

    %\node[smallnode, black!50] (s0)     [below=15mm of t_v] {$o_t$};

    %edges:
    \draw[thick , ->] ($(t_v.north)+(0,0.1)$) -- ($(t_v1.north)+(0.3,0.1)$); %(t_v1.north);
    \draw (t_v.north) ++ (0,0.2) -- ++ (0,-0.2);
    \draw (t_v1.north) ++ (0,0.2) -- ++ (0,-0.2);
    \draw (tau_v.south) ++ (0,0.1) -- ++ (0,-0.2);
    \draw (tau_v1.south) ++ (0,0.1) -- ++ (0,-0.2);

    \draw[dashed] (alpha_1.north) ++ (0,0.1) -- ++ (0,0.6);
    \draw[dashed] (alpha_2.north) ++ (0,0.1) -- ++ (0,0.6);
    \draw[dashed] (alpha_3.north) ++ (0,0.1) -- ++ (0,0.6);

    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (0.15,0.4) -- (4.1,0.4) node[midway,yshift=3em]{$I_{v,1}$};
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (4.4,0.4) -- (5.4,0.4) node[midway,yshift=3em]{$I_{v,2}$};
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (5.7,0.4) -- (7.1,0.4) node[midway,yshift=3em]{$I_{v,3}$};

    %\draw[->] ($(s0.north)+(0.2,0)$) node[left, yshift=5.5mm, xshift=5mm] {$R$} -- ($(r0.south west)+(0.2,0)$);
    %\draw[->] ($(s1.north)+(0.3,0)$) node[left, yshift=5.5mm, xshift=6mm] {$R$} -- ($(r1.south west)+(0.2,0)$);
    %\draw[->] ($(q0.north east)+(-0.1,0)$) -- ($(s1.south)+(-0.1,0)$);
    %\draw[->] ($(q1.north east)+(-0.25,0)$) -- ($(s2.south)+(-0.1,0)$);
    
    %\draw[--, black!40] (mu0.south) -- (s0.north);
    %\draw[---, black!40] (mu1.south) -- (s1.north);

    % reset areas:
    % Hatched areas to the right of the dashed lines
    \fill[pattern=north east lines, pattern color=gray!70] 
    ($(alpha_1.north)+(0.03,0.43)$) rectangle ++(0.3,0.2);

    \fill[pattern=north east lines, pattern color=gray!70] 
    ($(alpha_2.north)+(0.03,0.43)$) rectangle ++(0.4,0.2);

    \fill[pattern=north east lines, pattern color=gray!70] 
    ($(alpha_3.north)+(0.03,0.43)$) rectangle ++(0.25,0.2);
    % text
    % \draw[draw=white] (0,0) rectangle (5, -1);
    \node[text=black] at (-1.4,0.08) {\textit{episode}};
    \node[text=black] at (-1.4,-0.5) {\textit{epochs}};
    
\end{tikzpicture}

\end{document}


==> figures/expected_cost_vs_L_normal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% ---------- Backlog ----------
\begin{axis}[
  name=plot_normal,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$\sum_{t=1}^{T}\E[C_t]$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.25,0.65)},
  anchor=north
  },
  clip=false
]

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,464685.5555) (0.3,903974.2835) (0.75,1567575.268)};

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,872759.6469) (0.3,2084257.401) (0.75,3266646.553)};

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,925998.2271) (0.3,2252243.227) (0.75,4230753.177)};

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,959525.9627) (0.3,2389729.174) (0.75,4664757.753)};

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,1001339.937) (0.3,2539277.092) (0.75,4980443.711)};

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,1057087.505) (0.3,2759834.811) (0.75,5382121.586)};

\end{axis}

% ---------- Lost-sales ----------
\begin{axis}[
  name=plot_normal_LS,
  at={(plot_normal.right of south east)},
  xshift=1.75cm,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  ylabel={$\sum_{t=1}^{T}\E[C_t]$},
  xlabel={$L$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.25,0.65)},
  anchor=north
  },
  clip=false
]


\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,470285.1073) (0.3,869809.8537) (0.75,1215430.557)};

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,870403.8514) (0.3,1362679.913) (0.75,1828500.464)};

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,938986.3421) (0.3,1572747.25) (0.75,2222742.841)};

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,983827.7092) (0.3,2089951.252) (0.75,2949814.985)};

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,1027735.493) (0.3,2260819.937) (0.75,3931385.495)};

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,1069195.598) (0.3,2363510.707) (0.75,4074598.266)};

\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=2,
  legend cell align=left,
  at={(plot_normal_LS.north east)}, 
  anchor=north east,                  
  xshift=4.0cm,                    
  yshift=-0.0cm,    
  legend style={
    draw=gray!30,
  }
]

\addlegendimage{thick, mark=o, color=black}
\addlegendentry{1}

\addlegendimage{thick, mark=square*, color=red!85!black}
\addlegendentry{$\mathcal{O}(1)$}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{$\log(T)$}

\addlegendimage{thick, mark=diamond*, color=green!70!black}
\addlegendentry{$T^{1/3}$}

\addlegendimage{thick, mark=star, color=kulblue}
\addlegendentry{$T^{1/2}$}

\addlegendimage{thick, mark=x, color=nupurple}
\addlegendentry{$T^{2/3}$}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/expected_cost_vs_L_uniform.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% ---------- Backlog ----------
\begin{axis}[
  name=plot_uniform,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$\sum_{t=1}^{T}\E[C_t]$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.25,0.65)},
  anchor=north
  },
  clip=false,
]

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,133241.832) (0.3,391437.7705) (0.75,928444.4544)};

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,620993.61) (0.3,1011736.636) (0.75,2020792.1)};

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,695300.7436) (0.3,1432024.992) (0.75,2913646.151)};

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,757592.2475) (0.3,2125273.05) (0.75,4653134.907)};

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,878853.8624) (0.3,2493436.454) (0.75,5300733.744)};

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,985570.0092) (0.3,2825036.987) (0.75,5804595.701)};

\end{axis}

% ---------- Lost-sales ----------
\begin{axis}[
  name=plot_uniform_LS,
  at={(plot_uniform.right of south east)},
  xshift=1.75cm,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$\sum_{t=1}^{T}\E[C_t]$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.25,0.65)},
  anchor=north
  },
  clip=false
]

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,145549.8391) (0.3,371103.4197) (0.75,682369.6621)};

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,619903.1319) (0.3,890994.0255) (0.75,1342325.7892)};

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,729627.9607) (0.3,1348154.767) (0.75,1869484.54)};

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,813887.8876) (0.3,1956823.464) (0.75,2862547.352)};

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,981692.4734) (0.3,2282070.27) (0.75,4048856.688)};

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,1062779.677) (0.3,2552032.664) (0.75,4311104.664)};

\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=2,
  legend cell align=left,
  at={(plot_uniform_LS.north east)},
  anchor=north east,                  
  xshift=4.0cm,                     
  yshift=-0.0cm,                     
  legend style={
    draw=gray!30,        
  }
]

\addlegendimage{thick, mark=o, color=black}
\addlegendentry{1}

\addlegendimage{thick, mark=square*, color=red!85!black}
\addlegendentry{$\mathcal{O}(1)$}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{$\log(T)$}

\addlegendimage{thick, mark=diamond*, color=green!70!black}
\addlegendentry{$T^{1/3}$}

\addlegendimage{thick, mark=star, color=kulblue}
\addlegendentry{$T^{1/2}$}

\addlegendimage{thick, mark=x, color=nupurple}
\addlegendentry{$T^{2/3}$}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/expected_cost_vs_S_normal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}


% ---------- Backlog ----------
\begin{axis}[
    name=plot_normal,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },
    xlabel={$S$},
    ylabel={$\sum_{t=1}^{T}\E[C_t]$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.2,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 464685.5555)
    (5, 872759.6469)
    (10, 925998.2271)
    (22, 959525.9627)
    (100, 1001339.937)
    (464, 1057087.505)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 903974.2835)
    (5, 2084257.401)
    (10, 2252243.227)
    (22, 2389729.174)
    (100, 2539277.092)
    (464, 2759834.811)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 1567575.268)
    (5, 3266646.553)
    (10, 4230753.177)
    (22, 4664757.753)
    (100, 4980443.711)
    (464, 5382121.586)
};
\end{axis}

% ---------- Lost-sales ----------
\hspace{0.5cm}
\begin{axis}[
    name=plot_normal_LS,
    at={(plot_normal.right of south east)},
    xshift=1.25cm,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },    
    xlabel={$S$},
    ylabel={$\sum_{t=1}^{T}\E[C_t]$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.2,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 470285.1073)
    (5, 870403.8514)
    (10, 938986.3421)
    (22, 983827.7092)
    (100, 1027735.493)
    (464, 1069195.598)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 869809.8537)
    (5, 1362679.913)
    (10, 1572747.25)
    (22, 2089951.252)
    (100, 2260819.937)
    (464, 2363510.707)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 1215430.557)
    (5, 1828500.464)
    (10, 2222742.841)
    (22, 2949814.985)
    (100, 3931385.495)
    (464, 4074598.266)
};
\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=1,
  legend cell align=left,
  at={(plot_normal_LS.north east)},
  anchor=north east,                 
  xshift=1.5cm,                     
  yshift=-0.0cm,  
  legend style={
    draw=gray!30,
  }
]
\addlegendimage{thick, mark=o, color=nupurple}
\addlegendentry{0}

\addlegendimage{thick, mark=square*, color=kulblue}
\addlegendentry{2}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{5}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/expected_cost_vs_S_uniform.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}


% ---------- Backlog ----------
\begin{axis}[
    name=plot_uniform,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },    
    xlabel={$S$},
    ylabel={$\sum_{t=1}^{T}\E[C_t]$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.2,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 133241.832)
    (5, 620993.61)
    (10, 695300.7436)
    (22, 757592.2475)
    (100, 878853.8624)
    (464, 985570.0092)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 391437.7705)
    (5, 1011736.636)
    (10, 1432024.992)
    (22, 2125273.05)
    (100, 2493436.454)
    (464, 2825036.987)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 928444.4544)
    (5, 2020792.1)
    (10, 2913646.151)
    (22, 4653134.907)
    (100, 5300733.744)
    (464, 5804595.701)
};
\end{axis}

% ---------- Lost-sales ----------
\hspace{0.5cm}
\begin{axis}[
    name=plot_uniform_LS,
    at={(plot_uniform.right of south east)},
    xshift=1.25cm,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },
    xlabel={$S$},
    ylabel={$\sum_{t=1}^{T}\E[C_t]$}, 
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.2,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 145549.8391)
    (5, 619903.1319)
    (10, 729627.9607)
    (22, 813887.8876)
    (100, 981692.4734)
    (464, 1062779.677)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 371103.4197)
    (5, 890994.0255)
    (10, 1348154.767)
    (22, 1956823.464)
    (100, 2282070.27)
    (464, 2552032.664)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 682369.6621)
    (5, 1342325.789)
    (10, 1869484.54)
    (22, 2862547.352)
    (100, 4048856.688)
    (464, 4311104.664)
};
\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=1,
  legend cell align=left,
  at={(plot_uniform_LS.north east)},
  anchor=north east,                 
  xshift=1.5cm,                     
  yshift=-0.0cm,  
  legend style={
    draw=gray!30,
  }
]
\addlegendimage{thick, mark=o, color=nupurple}
\addlegendentry{0}

\addlegendimage{thick, mark=square*, color=kulblue}
\addlegendentry{2}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{5}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/regret_vs_L_normal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% ---------- Backlog ----------
\begin{axis}[
  name=plot_normal,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$R(T)$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.12,0.65)},
  anchor=north
  },
  clip=false
]

\addplot[name path=lower1, draw=none] 
coordinates {(0,21260.05) (0.3,41277.19) (0.75,73451.70)};
\addplot[name path=upper1, draw=none] 
coordinates {(0,32008.32) (0.3,60200.49) (0.75,107718.35)};
\addplot[fill=black!50, fill opacity=0.3, forget plot] 
fill between[of=lower1 and upper1];

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,26634.19) (0.3,50738.84) (0.75,90585.03)};


\addplot[name path=lower2, draw=none] 
coordinates {(0,423923.7984) (0.3,1254995.732) (0.75,2037283.266)};
\addplot[name path=upper2, draw=none] 
coordinates {(0,438879.5841) (0.3,1310110.603) (0.75,2128959.451)};
\addplot[fill=red!85!black, fill opacity=0.3, forget plot] 
fill between[of=lower2 and upper2];

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,431401.69) (0.3,1282553.17) (0.75,2083121.36)};


\addplot[name path=lower3, draw=none] 
coordinates {(0,479939.4709) (0.3,1431961.074) (0.75,3002699.652)};
\addplot[name path=upper3, draw=none] 
coordinates {(0,490121.1548) (0.3,1471697.445) (0.75,3088354.622)};
\addplot[fill=darkorange, fill opacity=0.3, forget plot] 
fill between[of=lower3 and upper3];

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,485030.31) (0.3,1451829.26) (0.75,3045527.14)};


\addplot[name path=lower4, draw=none] 
coordinates {(0,514877.8233) (0.3,1577234.334) (0.75,3281158.989)};
\addplot[name path=upper4, draw=none] 
coordinates {(0,521561.0592) (0.3,1603396.465) (0.75,3340223.482)};
\addplot[fill=green!50, fill opacity=0.3, forget plot] 
fill between[of=lower4 and upper4];

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,518219.44) (0.3,1590315.40) (0.75,3310691.24)};


\addplot[name path=lower5, draw=none] 
coordinates {(0,558173.2906) (0.3,1733200.398) (0.75,3612659.028)};
\addplot[name path=upper5, draw=none] 
coordinates {(0,562279.9209) (0.3,1746998.278) (0.75,3646136.702)};
\addplot[fill=kulblue, fill opacity=0.3, forget plot] 
fill between[of=lower5 and upper5];

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,560226.61) (0.3,1740099.34) (0.75,3629397.87)};


\addplot[name path=lower6, draw=none] 
coordinates {(0,613907.8274) (0.3,1898276.763) (0.75,3896096.439)};
\addplot[name path=upper6, draw=none] 
coordinates {(0,617919.5809) (0.3,1910706.597) (0.75,3919539.927)};
\addplot[fill=nupurple, fill opacity=0.3, forget plot] 
fill between[of=lower6 and upper6];

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,615913.70) (0.3,1904491.68) (0.75,3907818.183)};

\end{axis}

% ---------- Lost-sales ----------
\begin{axis}[
  name=plot_normal_LS,
  at={(plot_normal.right of south east)},
  xshift=1.25cm,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  ylabel={$R(T)$},
  xlabel={$L$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.12,0.65)},
  anchor=north
  },
  clip=false
]


\addplot[name path=lower1, draw=none] 
coordinates {(0,26758.17) (0.3,58326.12) (0.75,89141.425)};
\addplot[name path=upper1, draw=none] 
coordinates {(0,32864.05) (0.3,76740.11) (0.75,123986.93)};
\addplot[fill=black!50, fill opacity=0.3, forget plot] 
fill between[of=lower1 and upper1];

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,29811.11) (0.3,67533.12) (0.75,106564.18)};

\addplot[name path=lower2, draw=none] 
coordinates {(0,418806.0217) (0.3,539338.0388) (0.75,779041.7952)};
\addplot[name path=upper2, draw=none] 
coordinates {(0,439693.9473) (0.3,583186.3314) (0.75,827639.5924)};
\addplot[fill=red!85!black, fill opacity=0.3, forget plot] 
fill between[of=lower2 and upper2];

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,429249.98) (0.3,561262.19) (0.75,803340.69)};


\addplot[name path=lower3, draw=none] 
coordinates {(0,489165.9847) (0.3,743331.33) (0.75,1164397.316)};
\addplot[name path=upper3, draw=none] 
coordinates {(0,506812.3543) (0.3,794923.87) (0.75,1231203.55)};
\addplot[fill=darkorange, fill opacity=0.3, forget plot] 
fill between[of=lower3 and upper3];

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,497989.17) (0.3,769127.60) (0.75,1197800.43)};


\addplot[name path=lower4, draw=none] 
coordinates {(0,535575.8615) (0.3,1309247.078) (0.75,1879049.52)};
\addplot[name path=upper4, draw=none] 
coordinates {(0,550008.9373) (0.3,1336971.996) (0.75,1971236.207)};
\addplot[fill=green!50, fill opacity=0.3, forget plot] 
fill between[of=lower4 and upper4];

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,542792.40) (0.3,1323109.54) (0.75,1925142.86)};


\addplot[name path=lower5, draw=none] 
coordinates {(0,581453.4071) (0.3,1483140.728) (0.75,2785486.262)};
\addplot[name path=upper5, draw=none] 
coordinates {(0,591606.3541) (0.3,1505967.06) (0.75,2833565.885)};
\addplot[fill=kulblue, fill opacity=0.3, forget plot] 
fill between[of=lower5 and upper5];

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,586529.88) (0.3,1494553.89) (0.75,2809526.07)};


\addplot[name path=lower6, draw=none] 
coordinates {(0,624228.3899) (0.3,1590466.368) (0.75,2942426.196)};
\addplot[name path=upper6, draw=none] 
coordinates {(0,631707.6344) (0.3,1603705.13) (0.75,2966946.504)};
\addplot[fill=nupurple, fill opacity=0.3, forget plot] 
fill between[of=lower6 and upper6];

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,627968.01) (0.3,1597085.75) (0.75,2954686.35)};

\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=2,
  legend cell align=left,
  at={(plot_normal_LS.north east)}, 
  anchor=north east,                  
  xshift=5.2cm,                    
  yshift=-0.0cm,    
  legend style={
    draw=gray!30,
  }
]

\addlegendimage{thick, mark=o, color=black}
\addlegendentry{1}

\addlegendimage{thick, mark=square*, color=red!85!black}
\addlegendentry{$\mathcal{O}(1)$}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{$\log(T)$}

\addlegendimage{thick, mark=diamond*, color=green!70!black}
\addlegendentry{$T^{1/3}$}

\addlegendimage{thick, mark=star, color=kulblue}
\addlegendentry{$T^{1/2}$}

\addlegendimage{thick, mark=x, color=nupurple}
\addlegendentry{$T^{2/3}$}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/regret_vs_L_uniform.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}

% ---------- Backlog ----------
\begin{axis}[
  name=plot_uniform,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$R(T)$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.12,0.65)},
  anchor=north
  },
  clip=false,
]

\addplot[name path=lower1, draw=none] 
coordinates {(0,7046.62) (0.3,22150.41) (0.75,45061.49)};
\addplot[name path=upper1, draw=none] 
coordinates {(0,7257.27) (0.3,26143.0) (0.75,48856.16)};
\addplot[fill=black!50, fill opacity=0.3, forget plot] 
fill between[of=lower1 and upper1];

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,7151.95) (0.3,24146.70) (0.75,46958.83)};


\addplot[name path=lower2, draw=none] 
coordinates {(0,487848.7276) (0.3,686163.4108) (0.75,1470193.678)};
\addplot[name path=upper2, draw=none] 
coordinates {(0,506282.8642) (0.3,740381.6384) (0.75,1576315.331)};
\addplot[fill=red!85!black, fill opacity=0.3, forget plot] 
fill between[of=lower2 and upper2];

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,497065.80) (0.3,713272.52) (0.75,1523254.51)};


\addplot[name path=lower3, draw=none] 
coordinates {(0,565891.1529) (0.3,1098623.675) (0.75,2339642.172)};
\addplot[name path=upper3, draw=none] 
coordinates {(0,579288.5497) (0.3,1164948.878) (0.75,2480891.001)};
\addplot[fill=darkorange, fill opacity=0.3, forget plot] 
fill between[of=lower3 and upper3];

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,572589.85) (0.3,1131786.28) (0.75,2410266.59)};


\addplot[name path=lower4, draw=none] 
coordinates {(0,630320.9351) (0.3,1815422.604) (0.75,3748579.404)};
\addplot[name path=upper4, draw=none] 
coordinates {(0,640400.1635) (0.3,1847868.485) (0.75,3821036.814)};
\addplot[fill=green!50, fill opacity=0.3, forget plot] 
fill between[of=lower4 and upper4];

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,635360.55) (0.3,1831645.54) (0.75,3784808.109)};


\addplot[name path=lower5, draw=none] 
coordinates {(0,752111.2868) (0.3,2178736.791) (0.75,4399370.369)};
\addplot[name path=upper5, draw=none] 
coordinates {(0,761507.6303) (0.3,2207205.117) (0.75,4448278.943)};
\addplot[fill=kulblue, fill opacity=0.3, forget plot] 
fill between[of=lower5 and upper5];

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,756809.46) (0.3,2192970.95) (0.75,4423824.656)};


\addplot[name path=lower6, draw=none] 
coordinates {(0,859468.9024) (0.3,2440977.728) (0.75,4912228.029)};
\addplot[name path=upper6, draw=none] 
coordinates {(0,866935.1118) (0.3,2460242.645) (0.75,4946743.319)};
\addplot[fill=nupurple, fill opacity=0.3, forget plot] 
fill between[of=lower6 and upper6];

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,863202.01) (0.3,2450610.19) (0.75,4929485.674)};

\end{axis}

% ---------- Lost-sales ----------
\begin{axis}[
  name=plot_uniform_LS,
  at={(plot_uniform.right of south east)},
  xshift=1.25cm,
  axis x line=bottom,
  axis y line=middle,
  width=5.5cm,
  height=3.7cm,
  xmajorgrids=true, 
  grid style={dashed, gray!30},
  xmin=0,
  xmax=0.85,
  ymin=0,
  ymax=5.4e6,
  ytick={5e6},
  yticklabels={$5 \cdot 10^6$},
  scaled y ticks=false,
  enlargelimits=false,
  xtick={0,0.3,0.75},
  xticklabels={$0$,$2$,$5$},
  xlabel={$L$},
  ylabel={$R(T)$},
  xlabel style={
  at={(axis description cs:1,-0.03)},
  anchor=north
  },
  ylabel style={
  at={(axis description cs:-0.12,0.65)},
  anchor=north
  },
  clip=false
]

\addplot[name path=lower1, draw=none] 
coordinates {(0,23299.05) (0.3,42232.41) (0.75,121397.0)};
\addplot[name path=upper1, draw=none] 
coordinates {(0,28375.1) (0.3,55978.10) (0.75,128377.57)};
\addplot[fill=black!50, fill opacity=0.3, forget plot] 
fill between[of=lower1 and upper1];

\addplot[thick, mark size=2pt, color=black, mark=o, solid, forget plot]
coordinates {(0,25837.07) (0.3,49105.25) (0.75,124887.29)};

\addplot[name path=lower2, draw=none] 
coordinates {(0,482990.8399) (0.3,575552.3935) (0.75,900226.4042)};
\addplot[name path=upper2, draw=none] 
coordinates {(0,508771.2725) (0.3,635187.4994) (0.75,964769.8312)};
\addplot[fill=red!85!black, fill opacity=0.3, forget plot] 
fill between[of=lower2 and upper2];

\addplot[thick, mark size=2pt, color=red!85!black, mark=square*, solid, forget plot]
coordinates {(0,495881.06) (0.3,605369.95) (0.75,932498.12)};


\addplot[name path=lower3, draw=none] 
coordinates {(0,594155.9296) (0.3,1020983.284) (0.75,1416984.672)};
\addplot[name path=upper3, draw=none] 
coordinates {(0,618986.4092) (0.3,1096970.977) (0.75,1501525.06)};
\addplot[fill=darkorange, fill opacity=0.3, forget plot] 
fill between[of=lower3 and upper3];

\addplot[thick, mark size=2pt, color=darkorange, mark=triangle*, solid, forget plot]
coordinates {(0,606571.17) (0.3,1058977.13) (0.75,1459254.87)};


\addplot[name path=lower4, draw=none] 
coordinates {(0,680226.8752) (0.3,1646940.564) (0.75,2394536.443)};
\addplot[name path=upper4, draw=none] 
coordinates {(0,699882.551) (0.3,1694379.327) (0.75,2507459.439)};
\addplot[fill=green!50, fill opacity=0.3, forget plot] 
fill between[of=lower4 and upper4];

\addplot[thick, mark size=2pt, color=green!70!black, mark=diamond*, solid, forget plot]
coordinates {(0,690054.71) (0.3,1670659.95) (0.75,2450997.94)};


\addplot[name path=lower5, draw=none] 
coordinates {(0,851767.011) (0.3,1973153.309) (0.75,3472207.61)};
\addplot[name path=upper5, draw=none] 
coordinates {(0,867954.4415) (0.3,2015749.595) (0.75,3542873.14)};
\addplot[fill=kulblue, fill opacity=0.3, forget plot] 
fill between[of=lower5 and upper5];

\addplot[thick, mark size=2pt, color=kulblue, mark=star, forget plot]
coordinates {(0,859860.73) (0.3,1994451.45) (0.75,3507540.38)};


\addplot[name path=lower6, draw=none] 
coordinates {(0,934383.762) (0.3,2192644.187) (0.75,3756545.864)};
\addplot[name path=upper6, draw=none] 
coordinates {(0,946349.595) (0.3,2237012.022) (0.75,3782608.605)};
\addplot[fill=nupurple, fill opacity=0.3, forget plot] 
fill between[of=lower6 and upper6];

\addplot[thick, mark size=2pt, color=nupurple, mark=x, forget plot]
coordinates {(0,940366.68) (0.3,2214828.11) (0.75,3769577.23)};

\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=2,
  legend cell align=left,
  at={(plot_uniform_LS.north east)},
  anchor=north east,                  
  xshift=5.2cm,                     
  yshift=-0.0cm,                     
  legend style={
    draw=gray!30,        
  }
]

\addlegendimage{thick, mark=o, color=black}
\addlegendentry{1}

\addlegendimage{thick, mark=square*, color=red!85!black}
\addlegendentry{$\mathcal{O}(1)$}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{$\log(T)$}

\addlegendimage{thick, mark=diamond*, color=green!70!black}
\addlegendentry{$T^{1/3}$}

\addlegendimage{thick, mark=star, color=kulblue}
\addlegendentry{$T^{1/2}$}

\addlegendimage{thick, mark=x, color=nupurple}
\addlegendentry{$T^{2/3}$}
\end{axis}


\end{tikzpicture}
\end{document}

==> figures/regret_vs_S_normal.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}

%\begin{document}
\begin{tikzpicture}


% ---------- Backlog ----------
\begin{axis}[
    name=plot_normal,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },
    xlabel={$S$},
    ylabel={$R(T)$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.1,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 26634.19)
    (5, 431401.69)
    (10, 485030.31)
    (22, 518219.44)
    (100, 560226.61)
    (464, 615913.70)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 50738.84)
    (5, 1282553.17)
    (10, 1451829.26)
    (22, 1590315.40)
    (100, 1740099.34)
    (464, 1904491.68)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 90585.03)
    (5, 2083121.36)
    (10, 3045527.14)
    (22, 3310691.24)
    (100, 3629397.87)
    (464, 3907818.183)
};
\end{axis}

% ---------- Lost-sales ----------
\hspace{0.5cm}
\begin{axis}[
    name=plot_normal_LS,
    at={(plot_normal.right of south east)},
    xshift=0.75cm,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },    
    xlabel={$S$},
    ylabel={$R(T)$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.1,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 29811.11)
    (5, 429249.98)
    (10, 497989.17)
    (22, 542792.40)
    (100, 586529.88)
    (464, 627968.01)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 67533.12)
    (5, 561262.19)
    (10, 769127.60)
    (22, 1323109.54)
    (100, 1494553.89)
    (464, 1597085.75)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 106564.18)
    (5, 803340.69)
    (10, 1197800.43)
    (22, 1925142.86)
    (100, 2809526.07)
    (464, 2954686.35)
};
\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=1,
  legend cell align=left,
  at={(plot_normal_LS.north east)},
  anchor=north east,                 
  xshift=1.5cm,                     
  yshift=-0.0cm,  
  legend style={
    draw=gray!30,
  }
]
\addlegendimage{thick, mark=o, color=nupurple}
\addlegendentry{0}

\addlegendimage{thick, mark=square*, color=kulblue}
\addlegendentry{2}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{5}
\end{axis}


\end{tikzpicture}
%\end{document}

==> figures/regret_vs_S_uniform.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}

%\begin{document}
\begin{tikzpicture}


% ---------- Backlog ----------
\begin{axis}[
    name=plot_uniform,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },    
    xlabel={$S$},
    ylabel={$R(T)$},
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.1,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 7151.95)
    (5, 497065.80)
    (10, 572589.85)
    (22, 635360.55)
    (100, 756809.46)
    (464, 863202.01)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 24146.70)
    (5, 713272.52)
    (10, 1131786.28)
    (22, 1831645.54)
    (100, 2192970.95)
    (464, 2450610.19)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 46958.83)
    (5, 1523254.51)
    (10, 2410266.59)
    (22, 3784808.11)
    (100, 4423824.656)
    (464, 4929485.674)
};
\end{axis}

% ---------- Lost-sales ----------
\hspace{0.5cm}
\begin{axis}[
    name=plot_uniform_LS,
    at={(plot_uniform.right of south east)},
    xshift=0.75cm,
    width=6.5cm,
    height=3.7cm,
    xmajorgrids=true, 
    grid style={dashed, gray!30},
    xmode=log,
    ymode=log,
    ymax=7.2e6,
    ytick={5e6},
    yticklabels={$5 \cdot 10^6$},
    axis x line=bottom,
    axis y line=middle,
    xmax=1000,
    enlargelimits=false,
    xtick={1,5,10,22,100,464},
    xticklabels={
                {$1$},
                {\hspace{-4mm}$5$},
                {\hspace{-0mm}$\log(T)$},
                {\hspace{7mm}$T^{1/3}$},
                {\hspace{3mm}$T^{1/2}$},
                {$T^{2/3}$}
                },
    xlabel={$S$},
    ylabel={$R(T)$}, 
    xlabel style={
    at={(axis description cs:1,-0.06)},
    anchor=north
    },
    ylabel style={
    at={(axis description cs:-0.1,0.65)},
    anchor=north
    },
    clip=false
]

\addplot[thick, mark=o, color=nupurple] 
coordinates {
    (1, 25837.07)
    (5, 495881.06)
    (10, 606571.17)
    (22, 690054.71)
    (100, 859860.73)
    (464, 940366.68)
};

\addplot[thick, mark=square*, color=kulblue] 
coordinates {
    (1, 49105.25)
    (5, 605369.95)
    (10, 1058977.13)
    (22, 1670659.95)
    (100, 1994451.45)
    (464, 2214828.11)
};

\addplot[thick, mark=triangle*, color=darkorange] 
coordinates {
    (1, 124887.29)
    (5, 932498.12)
    (10, 1459254.87)
    (22, 2450997.94)
    (100, 3507540.38)
    (464, 3769577.238)
};
\end{axis}


\begin{axis}[
  hide axis,
  name=dummy_axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=1,
  legend cell align=left,
  at={(plot_uniform_LS.north east)},
  anchor=north east,                 
  xshift=1.5cm,                     
  yshift=-0.0cm,  
  legend style={
    draw=gray!30,
  }
]
\addlegendimage{thick, mark=o, color=nupurple}
\addlegendentry{0}

\addlegendimage{thick, mark=square*, color=kulblue}
\addlegendentry{2}

\addlegendimage{thick, mark=triangle*, color=darkorange}
\addlegendentry{5}
\end{axis}


\end{tikzpicture}
%\end{document}
